Physics-based Digital Twins for Autonomous Thermal Food Processing: Efficient, Non-intrusive Reduced-order Modeling

One possible way of making thermal processing controllable is to gather real-time information on the product's current state. Often, sensory equipment cannot capture all relevant information easily or at all. Digital Twins close this gap with virtual probes in real-time simulations, synchronized with the process. This paper proposes a physics-based, data-driven Digital Twin framework for autonomous food processing. We suggest a lean Digital Twin concept that is executable at the device level, entailing minimal computational load, data storage, and sensor data requirements. This study focuses on a parsimonious experimental design for training non-intrusive reduced-order models (ROMs) of a thermal process. A correlation ($R=-0.76$) between a high standard deviation of the surface temperatures in the training data and a low root mean square error in ROM testing enables efficient selection of training data. The mean test root mean square error of the best ROM is less than 1 Kelvin (0.2 % mean average percentage error) on representative test sets. Simulation speed-ups of Sp $\approx$ 1.8E4 allow on-device model predictive control. The proposed Digital Twin framework is designed to be applicable within the industry. Typically, non-intrusive reduced-order modeling is required as soon as the modeling of the process is performed in software, where root-level access to the solver is not provided, such as commercial simulation software. The data-driven training of the reduced-order model is achieved with only one data set, as correlations are utilized to predict the training success a priori.

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-Lmean-Show-a4_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
scale only axis,
xmin=0.5,
xmax=10,
label style={font=\footnotesize},
xlabel={RMSE / K},
ymin=0.2,
ymax=0.5,
ylabel={Cv($T_\text{ov},T_\text{B}$) / -},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on AP15},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid,mark size=1pt, black}]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-Lmean-Show-a4-1.tsv};
%\addlegendentry{Data}

\addplot [color=black]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-Lmean-Show-a4-2.tsv};
\addlegendentry{Fit}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-Lmean-Show-a4-3.tsv};
\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}

\addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-Lmean-Show-a4-4.tsv};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-Lmean-Show-a4-5.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor2, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=mycolor3, mycolor3}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-Lmean-Show-a4-6.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.446,0.444) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.822,0.388) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.176,0.243) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.349,0.349) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.363,0.333) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.855,0.374) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.125,0.318) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.538,0.359) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.456,0.443) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.612,0.308) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.571,0.486) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.118,0.406) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.62,0.452) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.26,0.389) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.262,0.307) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.078,0.388) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.429,0.288) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.493,0.314) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.898,0.279) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.547,0.287) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.391,0.479) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.217,0.282) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.911,0.343) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.778,0.301) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.744,0.345) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.098,0.287) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.757,0.396) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.79,0.329) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.413,0.426) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.405,0.345) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.866,0.308) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.413,0.326) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.068,0.31) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.541,0.406) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.868,0.299) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.744,0.366) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.206,0.39) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.443,0.31) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.05,0.37) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.2,0.295) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.6,0.341) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.664,0.311) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.507,0.406) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.757,0.383) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.726,0.274) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.643,0.265) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.393,0.3) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.512,0.463) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.009,0.388) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.813,0.258) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.074,0.424) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.48,0.357) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.071,0.274) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.754,0.472) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.226,0.288) {762-a4};
\legend{};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.98,0.98)  {Test on  AP15\\$R$ = 0.33};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
scale only axis,
xmin=0.7,
xmax=10,
label style={font=\footnotesize},
xlabel={RMSE / K},
ymin=-60,
ymax=60,
%ytick={0,50},
ylabel={$\overbar{T_{\text{diff},j}}$ / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on AP15},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid,mark size=1pt, black}]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean d Ai 2-Show-a4-1.tsv};
%\addlegendentry{Data}

\addplot [color=black]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-2.tsv};
\addlegendentry{Fit}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-3.tsv};
\addlegendentry{$\text{Fit p \textgreater{} 0.95}$}

\addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-4.tsv};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-5.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor2, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=mycolor3, mycolor3}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-mean-d-Ai-2-Show-a4-6.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.446,26.883) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.822,33.217) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.176,21.55) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.349,24.883) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.363,16.883) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.855,-27.45) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.125,36.217) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.538,-39.117) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.456,-15.117) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.612,18.883) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.571,10.883) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.118,33.217) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.62,-49.117) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.26,27.883) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.262,49.55) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.078,28.55) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.429,-43.117) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.493,50.55) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.898,30.55) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.547,3.217) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.391,-26.45) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.217,12.55) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.911,6.55) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.778,23.217) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.744,-12.45) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.098,11.883) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.757,10.217) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.79,27.883) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.413,-12.45) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.405,-25.45) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.866,41.883) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.413,23.883) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.068,36.217) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.541,-34.45) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.868,25.55) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.744,-26.783) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.206,-30.45) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.443,32.883) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.05,-5.45) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.2,28.217) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.6,-33.45) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.664,-12.117) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.507,-11.783) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.757,6.883) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.726,27.55) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.643,-32.783) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.393,17.55) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.512,-24.117) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.009,19.55) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.813,15.883) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.074,8.55) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.48,-25.783) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.071,28.217) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.754,13.217) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.226,18.217) {762-a4};
\legend{};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.98,0.98) {Test on  AP15\\$R$ = -0.68};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE},
ymin=5,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={stdTb},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Eval on:APRBSEqual15},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid, black}]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-1.tsv};
%\addlegendentry{Data}

\addplot [color=black]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-2.tsv};
\addlegendentry{Fit}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-3.tsv};
\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}

\addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-4.tsv};
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid, fill=black, black}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-5.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor2, only marks, mark=diamond*, mark options={solid, fill=mycolor3, mycolor3}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-6.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.446,21.92) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.822,26.276) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.176,25.02) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.349,26.396) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.363,21.483) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.855,22.105) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.125,31.75) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.538,14.39) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.456,23.518) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.612,27.316) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.571,19.975) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.118,22.547) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.62,17.592) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.26,19.57) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.262,25.243) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.078,19.852) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.429,14.477) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.493,29.802) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.898,25.178) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.547,24.666) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.391,22.015) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.217,26.678) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.911,20.146) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.778,26.521) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.744,17.115) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.098,25.89) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.757,18.388) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.79,22.196) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.413,18.51) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.405,17.181) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.866,26.374) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.413,23.037) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.068,22.552) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.541,19.597) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.868,30.064) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.744,19.355) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.206,22.614) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.443,24.279) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.05,22.74) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.2,26.132) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.6,14.026) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.664,22.93) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.507,23.806) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.757,21.611) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.726,28.344) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.643,14.624) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.393,25.87) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.512,20.159) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.009,24.955) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.813,26.884) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.074,21.87) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.48,18.707) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.071,26.165) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.754,20.364) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.226,25.359) {762-a4};
\legend{};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.02,0.071) {R = -0.76198};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
scale only axis,
xmin=0.5,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE / K},
ymin=10,
ymax=32.5,
ylabel style={font=\color{white!15!black}},
ylabel={std($T_\text{B}$) / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on AP15},
legend style={at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid, black}]
 % table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-1.tsv};
%\addlegendentry{Data}

%\addplot [color=black]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-2.tsv};
%\addlegendentry{Fit}
%
%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-3.tsv};
%\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}
%\addplot [color=black, dashed, forget plot]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-4.tsv};



\addplot [color=black]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-2.tsv};
\addlegendentry{Fit APRBS}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-3.tsv};
  \addlegendentry{$\text{Fit p \textgreater{} 0.95}$}
  \addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-4.tsv};

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-5.tsv};
\addlegendentry{sinAPRBS}

\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid, rotate=180, fill=mycolor4, mycolor4}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-6.tsv};
\addlegendentry{MultiSines}

\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid, rotate=180, mycolor4}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-7.tsv};
\addlegendentry{SingleSine}

\addplot [color=mycolor6, only marks, mark=square*, mark options={solid, fill=mycolor7, mycolor7}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-8.tsv};
\addlegendentry{Schroeder MS}

\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid, fill=black, black}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-9.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid, fill=mycolor10, mycolor10}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-10.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.453,21.92) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.829,26.276) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.183,25.02) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.357,26.396) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.37,21.483) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.863,22.105) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.132,31.75) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.546,14.39) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.463,23.518) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.62,27.316) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.578,19.975) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.126,22.547) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.628,17.592) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.267,19.57) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.27,25.243) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.085,19.852) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.436,14.477) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.5,29.802) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.906,25.178) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.555,24.666) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.398,22.015) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.225,26.678) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.919,20.146) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.785,26.521) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.751,17.115) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.106,25.89) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.765,18.388) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.798,22.196) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.421,18.51) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.412,17.181) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.874,26.374) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.421,23.037) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.076,22.552) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.549,19.597) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.875,30.064) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.752,19.355) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.214,22.614) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.45,24.279) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.058,22.74) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.207,26.132) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.608,14.026) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.672,22.93) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.515,23.806) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.765,21.611) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.734,28.344) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.65,14.624) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.401,25.87) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.52,20.159) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.016,24.955) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.821,26.884) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.081,21.87) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.488,18.707) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.078,26.165) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.762,20.364) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.234,25.359) {762-a4};
%\node[below right, align=left]
%at (axis cs:3.027,20.212) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:2.065,14.895) {795-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.129,20.475) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:3.833,17.456) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:3.983,17.051) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.776,14.884) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:4.415,15.115) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:4.788,17.164) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.629,16.175) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:3.496,19.501) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.234,21.633) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:1.743,17.723) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.273,18.142) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.564,20.408) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.653,15.629) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:4.706,16.069) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.03,17.275) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:3.192,21.693) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.292,20.007) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.711,18.459) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.383,19.612) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.681,18.717) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.366,18.056) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.932,23.261) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.606,17.849) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.402,23.448) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.766,19.594) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.657,13.941) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:11.386,20.834) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:12.016,16.708) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.161,12.16) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.176,31.735) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:2.162,25.322) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:5.411,28.856) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:5.734,28.273) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.534,26.096) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.288,26.097) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:1.92,26.306) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:3.625,26.522) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:4.547,24.67) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.444,24.252) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:2.097,25.897) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:2.114,26.663) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:2.068,27.27) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.299,25.162) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.482,25.175) {1087-sr5};
\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
at (rel axis cs:0.99,0.98) {Test on  AP15\\R(ALL) = -0.44\\$R$ = -0.76}; %0.76198
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]

%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.02,0.071) {R(APRBS) = -0.76198};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.65098,0.00000,0.51765}%
%
%\tikzset{every mark/.append style={scale=2}}
\begin{tikzpicture}[trim axis left]
\begin{axis}[%
scale only axis,
xmin=0.501,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE / K},
label style={font=\footnotesize},
ymin=10,
ymax=32.5,
ylabel={STD($T_\text{B}$) / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on AP15},
legend style={at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid, black}]
 % table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-1.tsv};
%\addlegendentry{Data}

%\addplot [color=black]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-2.tsv};
%\addlegendentry{Fit}
%
%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-3.tsv};
%\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}
%\addplot [color=black, dashed, forget plot]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-4.tsv};



\addplot [color=black]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-2.tsv};
\addlegendentry{Fit APRBS}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-3.tsv};
  \addlegendentry{$\text{Fit p \textgreater{} 0.95}$}
  \addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-4.tsv};

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, tud2a,mark size=0.8pt}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-5.tsv};
\addlegendentry{sinAPRBS}

\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-6.tsv};
\addlegendentry{MultiSines}

\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-7.tsv};
\addlegendentry{SingleSine}

\addplot [color=mycolor6, only marks, mark=square*, mark options={solid,mark size=1pt, fill=mycolor7, mycolor7}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-8.tsv};
\addlegendentry{Schroeder MS}

\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-9.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=mycolor10, mycolor10}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-10.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.453,21.92) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.829,26.276) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.183,25.02) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.357,26.396) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.37,21.483) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.863,22.105) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.132,31.75) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.546,14.39) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.463,23.518) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.62,27.316) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.578,19.975) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.126,22.547) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.628,17.592) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.267,19.57) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.27,25.243) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.085,19.852) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.436,14.477) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.5,29.802) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.906,25.178) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.555,24.666) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.398,22.015) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.225,26.678) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.919,20.146) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.785,26.521) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.751,17.115) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.106,25.89) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.765,18.388) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.798,22.196) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.421,18.51) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.412,17.181) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.874,26.374) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.421,23.037) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.076,22.552) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.549,19.597) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.875,30.064) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.752,19.355) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.214,22.614) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.45,24.279) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.058,22.74) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.207,26.132) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.608,14.026) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.672,22.93) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.515,23.806) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.765,21.611) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.734,28.344) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.65,14.624) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.401,25.87) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.52,20.159) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.016,24.955) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.821,26.884) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.081,21.87) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.488,18.707) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.078,26.165) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.762,20.364) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.234,25.359) {762-a4};
%\node[below right, align=left]
%at (axis cs:3.027,20.212) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:2.065,14.895) {795-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.129,20.475) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:3.833,17.456) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:3.983,17.051) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.776,14.884) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:4.415,15.115) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:4.788,17.164) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.629,16.175) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:3.496,19.501) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.234,21.633) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:1.743,17.723) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.273,18.142) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.564,20.408) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.653,15.629) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:4.706,16.069) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.03,17.275) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:3.192,21.693) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.292,20.007) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.711,18.459) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.383,19.612) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.681,18.717) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.366,18.056) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.932,23.261) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.606,17.849) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.402,23.448) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.766,19.594) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.657,13.941) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:11.386,20.834) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:12.016,16.708) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.161,12.16) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.176,31.735) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:2.162,25.322) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:5.411,28.856) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:5.734,28.273) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.534,26.096) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.288,26.097) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:1.92,26.306) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:3.625,26.522) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:4.547,24.67) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.444,24.252) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:2.097,25.897) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:2.114,26.663) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:2.068,27.27) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.299,25.162) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.482,25.175) {1087-sr5};
\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.99,0.98) {Test on  AP15\\$R$ = -0.76}; %0.76198
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]

%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.02,0.071) {R(APRBS) = -0.76198};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder_mod_poster.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.65098,0.00000,0.51765}%
%
%\tikzset{every mark/.append style={scale=2}}
\begin{tikzpicture}[trim axis left]
\begin{axis}[%
scale only axis,
xmin=0.501,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE / K},
ymin=10,
ymax=32.5,
ylabel style={font=\color{white!15!black}},
ylabel={\textsc{Std}($T_\text{B}$) / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on AP15},
legend style={at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid, black}]
 % table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-1.tsv};
%\addlegendentry{Data}

%\addplot [color=black]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-2.tsv};
%\addlegendentry{Fit}
%
%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-3.tsv};
%\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}
%\addplot [color=black, dashed, forget plot]
%  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-4.tsv};



\addplot [color=black]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-2.tsv};
\addlegendentry{Fit APRBS}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-3.tsv};
  \addlegendentry{$\text{Fit p \textgreater{} 0.95}$}
  \addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Show-a4-4.tsv};

\addplot [color=mycolor1, only marks, mark=*, mark options={solid, tud2a,mark size=4.8pt}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-5.tsv};
\addlegendentry{sinAPRBS}

\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=5pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-6.tsv};
\addlegendentry{MultiSines}

\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid,mark size=5pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-7.tsv};
\addlegendentry{SingleSine}

\addplot [color=mycolor6, only marks, mark=square*, mark options={solid,mark size=5pt, fill=mycolor7, mycolor7}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-8.tsv};
\addlegendentry{Schroeder MS}

\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid,mark size=5pt, fill=black, black}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-9.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid,mark size=5pt, fill=mycolor10, mycolor10}]
  table[]{tiks/ROM-signal-evals/APRBSEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-10.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:3.453,21.92) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.829,26.276) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.183,25.02) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.357,26.396) {298-a4};
%\node[below right, align=left]
%at (axis cs:3.37,21.483) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.863,22.105) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.132,31.75) {312-a4};
%\node[below right, align=left]
%at (axis cs:7.546,14.39) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.463,23.518) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.62,27.316) {337-a4};
%\node[below right, align=left]
%at (axis cs:4.578,19.975) {341-a4};
%\node[below right, align=left]
%at (axis cs:5.126,22.547) {342-a4};
%\node[below right, align=left]
%at (axis cs:9.628,17.592) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.267,19.57) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.27,25.243) {360-a4};
%\node[below right, align=left]
%at (axis cs:3.085,19.852) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.436,14.477) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.5,29.802) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.906,25.178) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.555,24.666) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.398,22.015) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.225,26.678) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.919,20.146) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.785,26.521) {473-a4};
%\node[below right, align=left]
%at (axis cs:5.751,17.115) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.106,25.89) {485-a4};
%\node[below right, align=left]
%at (axis cs:4.765,18.388) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.798,22.196) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.421,18.51) {517-a4};
%\node[below right, align=left]
%at (axis cs:4.412,17.181) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.874,26.374) {534-a4};
%\node[below right, align=left]
%at (axis cs:5.421,23.037) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.076,22.552) {553-a4};
%\node[below right, align=left]
%at (axis cs:8.549,19.597) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.875,30.064) {559-a4};
%\node[below right, align=left]
%at (axis cs:4.752,19.355) {572-a4};
%\node[below right, align=left]
%at (axis cs:3.214,22.614) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.45,24.279) {595-a4};
%\node[below right, align=left]
%at (axis cs:4.058,22.74) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.207,26.132) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.608,14.026) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.672,22.93) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.515,23.806) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.765,21.611) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.734,28.344) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.65,14.624) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.401,25.87) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.52,20.159) {712-a4};
%\node[below right, align=left]
%at (axis cs:2.016,24.955) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.821,26.884) {731-a4};
%\node[below right, align=left]
%at (axis cs:6.081,21.87) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.488,18.707) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.078,26.165) {745-a4};
%\node[below right, align=left]
%at (axis cs:3.762,20.364) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.234,25.359) {762-a4};
%\node[below right, align=left]
%at (axis cs:3.027,20.212) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:2.065,14.895) {795-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.129,20.475) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:3.833,17.456) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:3.983,17.051) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.776,14.884) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:4.415,15.115) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:4.788,17.164) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.629,16.175) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:3.496,19.501) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:7.234,21.633) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:1.743,17.723) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.273,18.142) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.564,20.408) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.653,15.629) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:4.706,16.069) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.03,17.275) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:3.192,21.693) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.292,20.007) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.711,18.459) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.383,19.612) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.681,18.717) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.366,18.056) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.932,23.261) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.606,17.849) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.402,23.448) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.766,19.594) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.657,13.941) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:11.386,20.834) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:12.016,16.708) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.161,12.16) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.176,31.735) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:2.162,25.322) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:5.411,28.856) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:5.734,28.273) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.534,26.096) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.288,26.097) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:1.92,26.306) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:3.625,26.522) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:4.547,24.67) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.444,24.252) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:2.097,25.897) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:2.114,26.663) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:2.068,27.27) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.299,25.162) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.482,25.175) {1087-sr5};
\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.99,0.98) {Test on  AP15\\$R$ = -0.76}; %0.76198
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]

%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.02,0.071) {R(APRBS) = -0.76198};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
scale only axis,
xmin=0.5,
xmax=8.5,
label style={font=\footnotesize},
xlabel={RMSE / K},
ymin=10,
ymax=32.5,
ylabel={STD($T_\text{B}$) / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on MS15},
legend style={at={(1.02,1.00)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid,mark size=1pt, black}]
%  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-1.tsv};
%\addlegendentry{Data}

%\addplot [color=black]
%  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-2.tsv};
%\addlegendentry{Fit}

%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-3.tsv};
%\addlegendentry{$\text{Fit p \textgreater{} 0.95}$}

%\addplot [color=black, dashed, forget plot]
%  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-4.tsv};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, tud2a,mark size=0.8pt}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-5.tsv};
\addlegendentry{sinAPRBS}

\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=1pt, rotate=180,tud3ai}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-6.tsv};
\addlegendentry{MultiSines}

\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-7.tsv};
\addlegendentry{SingleSine}

\addplot [color=mycolor6, only marks, mark=square*, mark options={solid,mark size=1pt, fill=mycolor7, mycolor7}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-8.tsv};
\addlegendentry{Schroeder MS}

\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-9.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=mycolor10, mycolor10}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-10.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:2.135,21.932) {282-a4};
%\node[below right, align=left]
%at (axis cs:2.801,26.288) {286-a4};
%\node[below right, align=left]
%at (axis cs:1.323,25.033) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.664,26.408) {298-a4};
%\node[below right, align=left]
%at (axis cs:2.498,21.495) {302-a4};
%\node[below right, align=left]
%at (axis cs:1.978,22.118) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.175,31.762) {312-a4};
%\node[below right, align=left]
%at (axis cs:1.667,14.403) {322-a4};
%\node[below right, align=left]
%at (axis cs:1.345,23.531) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.655,27.329) {337-a4};
%\node[below right, align=left]
%at (axis cs:1.934,19.987) {341-a4};
%\node[below right, align=left]
%at (axis cs:2.872,22.56) {342-a4};
%\node[below right, align=left]
%at (axis cs:4.115,17.604) {351-a4};
%\node[below right, align=left]
%at (axis cs:3.323,19.582) {355-a4};
%\node[below right, align=left]
%at (axis cs:2.027,25.255) {360-a4};
%\node[below right, align=left]
%at (axis cs:2.796,19.864) {369-a4};
%\node[below right, align=left]
%at (axis cs:3.395,14.49) {371-a4};
%\node[below right, align=left]
%at (axis cs:2.669,29.815) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.995,25.19) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.53,24.678) {400-a4};
%\node[below right, align=left]
%at (axis cs:1.307,22.027) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.532,26.69) {425-a4};
%\node[below right, align=left]
%at (axis cs:1.948,20.158) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.868,26.533) {473-a4};
%\node[below right, align=left]
%at (axis cs:1.695,17.128) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.241,25.902) {485-a4};
%\node[below right, align=left]
%at (axis cs:3.319,18.401) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.831,22.208) {514-a4};
%\node[below right, align=left]
%at (axis cs:2.094,18.522) {517-a4};
%\node[below right, align=left]
%at (axis cs:1.829,17.194) {520-a4};
%\node[below right, align=left]
%at (axis cs:4.02,26.387) {534-a4};
%\node[below right, align=left]
%at (axis cs:3.659,23.049) {538-a4};
%\node[below right, align=left]
%at (axis cs:0.939,22.565) {553-a4};
%\node[below right, align=left]
%at (axis cs:3.541,19.609) {555-a4};
%\node[below right, align=left]
%at (axis cs:2.328,30.077) {559-a4};
%\node[below right, align=left]
%at (axis cs:1.733,19.368) {572-a4};
%\node[below right, align=left]
%at (axis cs:1.417,22.627) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.671,24.291) {595-a4};
%\node[below right, align=left]
%at (axis cs:1.454,22.752) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.139,26.144) {625-a4};
%\node[below right, align=left]
%at (axis cs:2.645,14.039) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.822,22.943) {678-a4};
%\node[below right, align=left]
%at (axis cs:1.875,23.818) {683-a4};
%\node[below right, align=left]
%at (axis cs:1.114,21.624) {699-a4};
%\node[below right, align=left]
%at (axis cs:2.459,28.357) {703-a4};
%\node[below right, align=left]
%at (axis cs:3.153,14.637) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.072,25.883) {707-a4};
%\node[below right, align=left]
%at (axis cs:1.271,20.172) {712-a4};
%\node[below right, align=left]
%at (axis cs:1.745,24.968) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.177,26.896) {731-a4};
%\node[below right, align=left]
%at (axis cs:2.25,21.882) {732-a4};
%\node[below right, align=left]
%at (axis cs:1.438,18.72) {737-a4};
%\node[below right, align=left]
%at (axis cs:0.934,26.178) {745-a4};
%\node[below right, align=left]
%at (axis cs:1.676,20.377) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.208,25.371) {762-a4};
%\node[below right, align=left]
%at (axis cs:1.211,20.224) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:0.639,14.908) {795-m6t1400};
%\node[below right, align=left]
%at (axis cs:2.133,20.487) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:1.23,17.468) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:2.188,17.063) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.335,14.896) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:1.008,15.127) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.382,17.176) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:0.917,16.187) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:1.724,19.514) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:4.45,21.645) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:1.569,17.736) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:1.18,18.155) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:1.153,20.42) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:1.487,15.642) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:1.469,16.082) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:1.105,17.287) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:1.497,21.706) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:1.409,20.02) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.153,18.471) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:1.168,19.625) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.23,18.729) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.366,18.069) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.223,23.274) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:1.304,17.862) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.065,23.461) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:1.47,19.606) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:1.559,13.953) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.711,20.847) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.516,16.721) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.575,12.173) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.819,31.747) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:2.54,25.335) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:7.061,28.868) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:8.098,28.285) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.412,26.108) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.274,26.11) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:1.536,26.318) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:3.923,26.534) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:3.908,24.682) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.698,24.264) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:2.065,25.909) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:2.419,26.676) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:2.065,27.282) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.64,25.175) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:2.476,25.188) {1087-sr5};
\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\scriptsize]
at (rel axis cs:0.99,0.02) {Test on  MS15\\$R$ = -0.18};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black,anchor=south west]
%at (rel axis cs:0.02,0.02)  {R = 0.24048};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={RMSE},
ymin=10,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={stdTb},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Eval on:MultiSineEqual15},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, only marks, mark=*, mark options={solid, black}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-1.tsv};
\addlegendentry{Data}

\addplot [color=black]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-2.tsv};
\addlegendentry{Fit}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-3.tsv};
\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}

\addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-4.tsv};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-5.tsv};
\addlegendentry{sinAPRBS}

\addplot [color=mycolor3, only marks, mark=diamond*, mark options={solid, fill=black, black}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-6.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor4, only marks, mark=diamond*, mark options={solid, fill=mycolor5, mycolor5}]
  table[]{tiks/ROM-signal-evals/MultiSineEqual15-RMSE-stdTb-Showsr5nl473f0005-a4-7.tsv};
\addlegendentry{Best 5 APRBS}

\node[below right, align=left]
at (axis cs:2.135,21.932) {282-a4};
\node[below right, align=left]
at (axis cs:2.801,26.288) {286-a4};
\node[below right, align=left]
at (axis cs:1.323,25.033) {293-a4};
\node[below right, align=left]
at (axis cs:1.664,26.408) {298-a4};
\node[below right, align=left]
at (axis cs:2.498,21.495) {302-a4};
\node[below right, align=left]
at (axis cs:1.978,22.118) {303-a4};
\node[below right, align=left]
at (axis cs:1.175,31.762) {312-a4};
\node[below right, align=left]
at (axis cs:1.667,14.403) {322-a4};
\node[below right, align=left]
at (axis cs:1.345,23.531) {328-a4};
\node[below right, align=left]
at (axis cs:2.655,27.329) {337-a4};
\node[below right, align=left]
at (axis cs:1.934,19.987) {341-a4};
\node[below right, align=left]
at (axis cs:2.872,22.56) {342-a4};
\node[below right, align=left]
at (axis cs:4.115,17.604) {351-a4};
\node[below right, align=left]
at (axis cs:3.323,19.582) {355-a4};
\node[below right, align=left]
at (axis cs:2.027,25.255) {360-a4};
\node[below right, align=left]
at (axis cs:2.796,19.864) {369-a4};
\node[below right, align=left]
at (axis cs:3.395,14.49) {371-a4};
\node[below right, align=left]
at (axis cs:2.669,29.815) {378-a4};
\node[below right, align=left]
at (axis cs:1.995,25.19) {383-a4};
\node[below right, align=left]
at (axis cs:1.53,24.678) {400-a4};
\node[below right, align=left]
at (axis cs:1.307,22.027) {404-a4};
\node[below right, align=left]
at (axis cs:2.532,26.69) {425-a4};
\node[below right, align=left]
at (axis cs:1.948,20.158) {437-a4};
\node[below right, align=left]
at (axis cs:1.868,26.533) {473-a4};
\node[below right, align=left]
at (axis cs:1.695,17.128) {479-a4};
\node[below right, align=left]
at (axis cs:2.241,25.902) {485-a4};
\node[below right, align=left]
at (axis cs:3.319,18.401) {510-a4};
\node[below right, align=left]
at (axis cs:1.831,22.208) {514-a4};
\node[below right, align=left]
at (axis cs:2.094,18.522) {517-a4};
\node[below right, align=left]
at (axis cs:1.829,17.194) {520-a4};
\node[below right, align=left]
at (axis cs:4.02,26.387) {534-a4};
\node[below right, align=left]
at (axis cs:3.659,23.049) {538-a4};
\node[below right, align=left]
at (axis cs:0.939,22.565) {553-a4};
\node[below right, align=left]
at (axis cs:3.541,19.609) {555-a4};
\node[below right, align=left]
at (axis cs:2.328,30.077) {559-a4};
\node[below right, align=left]
at (axis cs:1.733,19.368) {572-a4};
\node[below right, align=left]
at (axis cs:1.417,22.627) {590-a4};
\node[below right, align=left]
at (axis cs:1.671,24.291) {595-a4};
\node[below right, align=left]
at (axis cs:1.454,22.752) {622-a4};
\node[below right, align=left]
at (axis cs:1.139,26.144) {625-a4};
\node[below right, align=left]
at (axis cs:2.645,14.039) {637-a4};
\node[below right, align=left]
at (axis cs:2.822,22.943) {678-a4};
\node[below right, align=left]
at (axis cs:1.875,23.818) {683-a4};
\node[below right, align=left]
at (axis cs:1.114,21.624) {699-a4};
\node[below right, align=left]
at (axis cs:2.459,28.357) {703-a4};
\node[below right, align=left]
at (axis cs:3.153,14.637) {706-a4};
\node[below right, align=left]
at (axis cs:2.072,25.883) {707-a4};
\node[below right, align=left]
at (axis cs:1.271,20.172) {712-a4};
\node[below right, align=left]
at (axis cs:1.745,24.968) {727-a4};
\node[below right, align=left]
at (axis cs:3.177,26.896) {731-a4};
\node[below right, align=left]
at (axis cs:2.25,21.882) {732-a4};
\node[below right, align=left]
at (axis cs:1.438,18.72) {737-a4};
\node[below right, align=left]
at (axis cs:0.934,26.178) {745-a4};
\node[below right, align=left]
at (axis cs:1.676,20.377) {751-a4};
\node[below right, align=left]
at (axis cs:1.208,25.371) {762-a4};
\node[below right, align=left]
at (axis cs:6.819,31.747) {1073-sr5};
\node[below right, align=left]
at (axis cs:2.54,25.335) {1074-sr5};
\node[below right, align=left]
at (axis cs:7.061,28.868) {1075-sr5};
\node[below right, align=left]
at (axis cs:8.098,28.285) {1076-sr5};
\node[below right, align=left]
at (axis cs:3.412,26.108) {1077-sr5};
\node[below right, align=left]
at (axis cs:1.274,26.11) {1078-sr5};
\node[below right, align=left]
at (axis cs:1.536,26.318) {1079-sr5};
\node[below right, align=left]
at (axis cs:3.923,26.534) {1080-sr5};
\node[below right, align=left]
at (axis cs:3.908,24.682) {1081-sr5};
\node[below right, align=left]
at (axis cs:1.698,24.264) {1082-sr5};
\node[below right, align=left]
at (axis cs:2.065,25.909) {1083-sr5};
\node[below right, align=left]
at (axis cs:2.419,26.676) {1084-sr5};
\node[below right, align=left]
at (axis cs:2.065,27.282) {1085-sr5};
\node[below right, align=left]
at (axis cs:2.64,25.175) {1086-sr5};
\node[below right, align=left]
at (axis cs:2.476,25.188) {1087-sr5};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.02,0.071) {R = 0.18968};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
scale only axis, 
xmin=0.5,
xmax=10.5,
label style={font=\footnotesize},
xlabel={RMSE / K},
ymin=0.2,
ymax=3.2,
ylabel={Cv($T_\text{ov},T_\text{B}$) / -},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on sinAP15(old?)},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid,mark size=1pt, black}]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-1.tsv};
%\addlegendentry{Data}

%\addplot [color=black]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-2.tsv};
%\addlegendentry{Fit}
%
%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-3.tsv};
%\addlegendentry{$\text{Fit p \textgreater{} 0.95}$}

%\addplot [color=black, dashed, forget plot]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-4.tsv};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, tud2a,mark size=0.8pt}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-5.tsv};
\addlegendentry{sinAPRBS}

\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-6.tsv};
\addlegendentry{MultiSines}

\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-7.tsv};
\addlegendentry{SingleSine}

\addplot [color=mycolor6, only marks, mark=square*, mark options={solid,mark size=1pt, fill=mycolor7, mycolor7}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-8.tsv};
\addlegendentry{Schroeder MS}

\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-9.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=mycolor10, mycolor10}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-Lmean-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-10.tsv};
\addlegendentry{Best 5 APRBS}

%\node[below right, align=left]
%at (axis cs:2.782,0.434) {282-a4};
%\node[below right, align=left]
%at (axis cs:2.001,0.377) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.693,0.232) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.696,0.338) {298-a4};
%\node[below right, align=left]
%at (axis cs:2.787,0.323) {302-a4};
%\node[below right, align=left]
%at (axis cs:3.32,0.364) {303-a4};
%\node[below right, align=left]
%at (axis cs:1.166,0.307) {312-a4};
%\node[below right, align=left]
%at (axis cs:6.191,0.349) {322-a4};
%\node[below right, align=left]
%at (axis cs:2.192,0.433) {328-a4};
%\node[below right, align=left]
%at (axis cs:2.62,0.297) {337-a4};
%\node[below right, align=left]
%at (axis cs:3.753,0.476) {341-a4};
%\node[below right, align=left]
%at (axis cs:3.999,0.396) {342-a4};
%\node[below right, align=left]
%at (axis cs:8.215,0.442) {351-a4};
%\node[below right, align=left]
%at (axis cs:2.886,0.378) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.391,0.297) {360-a4};
%\node[below right, align=left]
%at (axis cs:2.666,0.377) {369-a4};
%\node[below right, align=left]
%at (axis cs:6.638,0.277) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.851,0.304) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.771,0.268) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.86,0.276) {400-a4};
%\node[below right, align=left]
%at (axis cs:2.028,0.469) {404-a4};
%\node[below right, align=left]
%at (axis cs:2.753,0.272) {425-a4};
%\node[below right, align=left]
%at (axis cs:3.256,0.333) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.566,0.291) {473-a4};
%\node[below right, align=left]
%at (axis cs:4.634,0.334) {479-a4};
%\node[below right, align=left]
%at (axis cs:2.421,0.276) {485-a4};
%\node[below right, align=left]
%at (axis cs:3.96,0.386) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.644,0.318) {514-a4};
%\node[below right, align=left]
%at (axis cs:4.009,0.416) {517-a4};
%\node[below right, align=left]
%at (axis cs:3.947,0.334) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.877,0.298) {534-a4};
%\node[below right, align=left]
%at (axis cs:4.266,0.316) {538-a4};
%\node[below right, align=left]
%at (axis cs:1.107,0.3) {553-a4};
%\node[below right, align=left]
%at (axis cs:7.017,0.396) {555-a4};
%\node[below right, align=left]
%at (axis cs:2.378,0.289) {559-a4};
%\node[below right, align=left]
%at (axis cs:3.7,0.355) {572-a4};
%\node[below right, align=left]
%at (axis cs:2.66,0.38) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.383,0.299) {595-a4};
%\node[below right, align=left]
%at (axis cs:2.966,0.36) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.448,0.285) {625-a4};
%\node[below right, align=left]
%at (axis cs:6.42,0.33) {637-a4};
%\node[below right, align=left]
%at (axis cs:3.142,0.3) {678-a4};
%\node[below right, align=left]
%at (axis cs:2.03,0.396) {683-a4};
%\node[below right, align=left]
%at (axis cs:2.418,0.373) {699-a4};
%\node[below right, align=left]
%at (axis cs:2.19,0.263) {703-a4};
%\node[below right, align=left]
%at (axis cs:7.132,0.254) {706-a4};
%\node[below right, align=left]
%at (axis cs:2.543,0.29) {707-a4};
%\node[below right, align=left]
%at (axis cs:2.143,0.453) {712-a4};
%\node[below right, align=left]
%at (axis cs:1.943,0.377) {727-a4};
%\node[below right, align=left]
%at (axis cs:4.461,0.247) {731-a4};
%\node[below right, align=left]
%at (axis cs:4.975,0.413) {732-a4};
%\node[below right, align=left]
%at (axis cs:3.166,0.347) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.342,0.264) {745-a4};
%\node[below right, align=left]
%at (axis cs:2.98,0.462) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.345,0.278) {762-a4};
%\node[below right, align=left]
%at (axis cs:2.988,1.061) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:2.096,2.395) {795-m6t1400};
%\node[below right, align=left]
%at (axis cs:6.057,2.394) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:3.535,1.491) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:4.47,2.744) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.467,2.327) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:3.864,2.374) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:4.174,1.188) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.765,1.825) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.892,1.983) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:8.454,2.358) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:2.177,2.934) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.763,2.387) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.189,1.128) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.127,1.716) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.828,1.97) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:3.199,2.003) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:2.597,2.857) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.529,2.375) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.867,1.139) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.057,3.088) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.696,2.323) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.663,1.392) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.924,2.61) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.21,2.278) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.766,2.089) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.042,2.095) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:2.393,1.738) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:10.215,1.523) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:12.065,1.395) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.654,1.235) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.574,0.895) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:2.212,1.072) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:7.442,0.86) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:6.564,0.991) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.73,0.961) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.524,0.997) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:2.124,1.315) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:4.197,0.918) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:3.883,0.951) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.38,0.884) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:2.253,1.091) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:2.573,0.957) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:2.128,1.065) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.031,0.733) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.786,1.024) {1087-sr5};
\legend{};
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.99,0.98) {Test on  sinAP15};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]%
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.98) {R = 0.23};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder_mod.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor7}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor9}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor10}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}[trim axis left]

\begin{axis}[%
scale only axis,
xmin=0.5,
xmax=10,
label style={font=\footnotesize},
xlabel={RMSE / K},
ymin=10,
ymax=32.5,
ylabel={STD($T_\text{B}$) / K},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Test on sinAP15},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, only marks, mark=*, mark options={solid, black}]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Show-a4-1.tsv};
%\addlegendentry{Data}

\addplot [color=black]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Show-a4-2.tsv};
%%\addlegendentry{Fit}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Show-a4-3.tsv};
  
  \addplot [color=black, dashed, forget plot]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Show-a4-4.tsv};
  
%\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}
%\addplot [color=black, only marks, mark=*, mark options={solid,mark size=1pt, black}]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-1.tsv};
%\addlegendentry{Data}

%\addplot [color=black]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-2.tsv};
%\addlegendentry{Fit}
%
%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-3.tsv};
%\addlegendentry{$\text{Prediction p \textgreater{} 0.95}$}

%\addplot [color=black, dashed, forget plot]
%  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-4.tsv};
\addplot [color=mycolor1, only marks, mark=*, mark options={solid, tud2a,mark size=0.8pt}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-5.tsv};
\addlegendentry{sinAPRBS}

\addplot [color=mycolor3, only marks, mark=triangle*, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-6.tsv};
\addlegendentry{MultiSines}

\addplot [color=mycolor5, only marks, mark=triangle, mark options={solid,mark size=1pt, rotate=180, tud3ai}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-7.tsv};
\addlegendentry{SingleSine}

\addplot [color=mycolor6, only marks, mark=square*, mark options={solid,mark size=1pt, fill=mycolor7, mycolor7}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-8.tsv};
\addlegendentry{Schroeder MS}

\addplot [color=mycolor8, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=black, black}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-9.tsv};
\addlegendentry{APRBS}

\addplot [color=mycolor9, only marks, mark=diamond*, mark options={solid,mark size=1pt, fill=mycolor10, mycolor10}]
  table[]{tiks/ROM-signal-evals/sinAPRBSoldChi15-RMSE-stdTb-Showsr5nl473f0005-a4-m1-m2-m3-m4-m5-m6t-m7-m8-m9-m10schroeder-10.tsv};
\addlegendentry{Best 5 APRBS}
%
%\node[below right, align=left]
%at (axis cs:2.123,21.932) {282-a4};
%\node[below right, align=left]
%at (axis cs:1.931,26.288) {286-a4};
%\node[below right, align=left]
%at (axis cs:2.22,25.033) {293-a4};
%\node[below right, align=left]
%at (axis cs:1.358,26.408) {298-a4};
%\node[below right, align=left]
%at (axis cs:2.35,21.495) {302-a4};
%\node[below right, align=left]
%at (axis cs:2.848,22.118) {303-a4};
%\node[below right, align=left]
%at (axis cs:0.972,31.762) {312-a4};
%\node[below right, align=left]
%at (axis cs:5.417,14.403) {322-a4};
%\node[below right, align=left]
%at (axis cs:1.598,23.531) {328-a4};
%\node[below right, align=left]
%at (axis cs:1.918,27.329) {337-a4};
%\node[below right, align=left]
%at (axis cs:3.32,19.987) {341-a4};
%\node[below right, align=left]
%at (axis cs:3.16,22.56) {342-a4};
%\node[below right, align=left]
%at (axis cs:8.109,17.604) {351-a4};
%\node[below right, align=left]
%at (axis cs:2.18,19.582) {355-a4};
%\node[below right, align=left]
%at (axis cs:1.252,25.255) {360-a4};
%\node[below right, align=left]
%at (axis cs:1.955,19.864) {369-a4};
%\node[below right, align=left]
%at (axis cs:4.941,14.49) {371-a4};
%\node[below right, align=left]
%at (axis cs:1.485,29.815) {378-a4};
%\node[below right, align=left]
%at (axis cs:1.797,25.19) {383-a4};
%\node[below right, align=left]
%at (axis cs:1.2,24.678) {400-a4};
%\node[below right, align=left]
%at (axis cs:1.48,22.027) {404-a4};
%\node[below right, align=left]
%at (axis cs:1.923,26.69) {425-a4};
%\node[below right, align=left]
%at (axis cs:2.701,20.158) {437-a4};
%\node[below right, align=left]
%at (axis cs:1.533,26.533) {473-a4};
%\node[below right, align=left]
%at (axis cs:3.914,17.128) {479-a4};
%\node[below right, align=left]
%at (axis cs:1.561,25.902) {485-a4};
%\node[below right, align=left]
%at (axis cs:3.244,18.401) {510-a4};
%\node[below right, align=left]
%at (axis cs:1.413,22.208) {514-a4};
%\node[below right, align=left]
%at (axis cs:3.801,18.522) {517-a4};
%\node[below right, align=left]
%at (axis cs:3.587,17.194) {520-a4};
%\node[below right, align=left]
%at (axis cs:2.184,26.387) {534-a4};
%\node[below right, align=left]
%at (axis cs:3.621,23.049) {538-a4};
%\node[below right, align=left]
%at (axis cs:0.841,22.565) {553-a4};
%\node[below right, align=left]
%at (axis cs:7.018,19.609) {555-a4};
%\node[below right, align=left]
%at (axis cs:1.785,30.077) {559-a4};
%\node[below right, align=left]
%at (axis cs:3.3,19.368) {572-a4};
%\node[below right, align=left]
%at (axis cs:2.344,22.627) {590-a4};
%\node[below right, align=left]
%at (axis cs:1.244,24.291) {595-a4};
%\node[below right, align=left]
%at (axis cs:2.956,22.752) {622-a4};
%\node[below right, align=left]
%at (axis cs:1.003,26.144) {625-a4};
%\node[below right, align=left]
%at (axis cs:4.98,14.039) {637-a4};
%\node[below right, align=left]
%at (axis cs:2.113,22.943) {678-a4};
%\node[below right, align=left]
%at (axis cs:1.708,23.818) {683-a4};
%\node[below right, align=left]
%at (axis cs:1.846,21.624) {699-a4};
%\node[below right, align=left]
%at (axis cs:1.806,28.357) {703-a4};
%\node[below right, align=left]
%at (axis cs:6.105,14.637) {706-a4};
%\node[below right, align=left]
%at (axis cs:1.738,25.883) {707-a4};
%\node[below right, align=left]
%at (axis cs:1.557,20.172) {712-a4};
%\node[below right, align=left]
%at (axis cs:1.311,24.968) {727-a4};
%\node[below right, align=left]
%at (axis cs:3.628,26.896) {731-a4};
%\node[below right, align=left]
%at (axis cs:4.645,21.882) {732-a4};
%\node[below right, align=left]
%at (axis cs:2.581,18.72) {737-a4};
%\node[below right, align=left]
%at (axis cs:1.067,26.178) {745-a4};
%\node[below right, align=left]
%at (axis cs:2.41,20.377) {751-a4};
%\node[below right, align=left]
%at (axis cs:1.016,25.371) {762-a4};
%\node[below right, align=left]
%at (axis cs:2.339,20.224) {782-m1t1400};
%\node[below right, align=left]
%at (axis cs:1.772,14.908) {795-m6t1400};
%\node[below right, align=left]
%at (axis cs:5.59,20.487) {796-m9t1400};
%\node[below right, align=left]
%at (axis cs:2.854,17.468) {797-m7t1400};
%\node[below right, align=left]
%at (axis cs:3.032,17.063) {801-m6t1400};
%\node[below right, align=left]
%at (axis cs:1.03,14.896) {805-m3t1400};
%\node[below right, align=left]
%at (axis cs:2.995,15.127) {808-m6t1400};
%\node[below right, align=left]
%at (axis cs:3.559,17.176) {809-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.298,16.187) {810-m4t1400};
%\node[below right, align=left]
%at (axis cs:2.757,19.514) {814-m6t1400};
%\node[below right, align=left]
%at (axis cs:5.172,21.645) {819-m10t1400};
%\node[below right, align=left]
%at (axis cs:1.513,17.736) {821-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.415,18.155) {822-m8t1400};
%\node[below right, align=left]
%at (axis cs:1.946,20.42) {823-m5t1400};
%\node[below right, align=left]
%at (axis cs:2.609,15.642) {826-m5t1400};
%\node[below right, align=left]
%at (axis cs:3.289,16.082) {828-m8t1400};
%\node[below right, align=left]
%at (axis cs:2.301,17.287) {831-m3t1400};
%\node[below right, align=left]
%at (axis cs:2.281,21.706) {1037-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.865,20.02) {1038-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.913,18.471) {1039-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.283,19.625) {1040-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.971,18.729) {1041-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.824,18.069) {1042-m60amp10t1400schroeder};
%\node[below right, align=left]
%at (axis cs:5.986,23.274) {1043-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.301,17.862) {1044-m60amp7t1400schroeder};
%\node[below right, align=left]
%at (axis cs:6.397,23.461) {1045-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:4.204,19.606) {1046-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:1.818,13.953) {1047-m60amp5t1400schroeder};
%\node[below right, align=left]
%at (axis cs:8.466,20.847) {1049-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:8.662,16.721) {1050-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:3.061,12.173) {1051-m60amp3t1400schroeder};
%\node[below right, align=left]
%at (axis cs:9.035,31.747) {1073-sr5};
%\node[below right, align=left]
%at (axis cs:1.633,25.335) {1074-sr5};
%\node[below right, align=left]
%at (axis cs:4.646,28.868) {1075-sr5};
%\node[below right, align=left]
%at (axis cs:5.618,28.285) {1076-sr5};
%\node[below right, align=left]
%at (axis cs:3.246,26.108) {1077-sr5};
%\node[below right, align=left]
%at (axis cs:1.042,26.11) {1078-sr5};
%\node[below right, align=left]
%at (axis cs:1.789,26.318) {1079-sr5};
%\node[below right, align=left]
%at (axis cs:2.896,26.534) {1080-sr5};
%\node[below right, align=left]
%at (axis cs:3.213,24.682) {1081-sr5};
%\node[below right, align=left]
%at (axis cs:1.248,24.264) {1082-sr5};
%\node[below right, align=left]
%at (axis cs:1.386,25.909) {1083-sr5};
%\node[below right, align=left]
%at (axis cs:1.803,26.676) {1084-sr5};
%\node[below right, align=left]
%at (axis cs:1.511,27.282) {1085-sr5};
%\node[below right, align=left]
%at (axis cs:2.202,25.175) {1086-sr5};
%\node[below right, align=left]
%at (axis cs:1.494,25.188) {1087-sr5};

\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\scriptsize]
at (rel axis cs:0.99,0.97) {Test on  sinAP15\\$R$ = -0.69};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.02,0.071) {R = -0.28638};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/303-long-cut.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=2700,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=265,
ymax=445,
ylabel style={font=\color{white!15!black}},
ylabel={$T / \text{ K}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend style={at={(0.99,0.02)}, anchor=south east, legend cell align=right, align=right, draw=white!15!black,row sep=-2pt,inner sep=1pt}, 
legend style={nodes={scale=1.00, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black]
%  table[]{tiks/ROM-signal/303-long-1.tsv};
%\addlegendentry{$\text{r4rel10hostctatb745795303longrom.TemperatureKPoint00010}_\text{r}\text{om RMSE = 4.26 K MAX = 9.21 K}$}

\addplot [color=black]
  table[]{tiks/ROM-signal/303-long-5.tsv};
\addlegendentry{$T_{\text{oven}}$ 303 repeated}
%
%\addplot [color=tud3ai,]
%  table[]{tiks/ROM-signal/303-long-6.tsv};
%\addlegendentry{$T_{\text{A}}$ 303 repeated}

\addplot [color=tud2a]
  table[]{tiks/ROM-signal/303-long-7.tsv};
\addlegendentry{$T_{\text{B}}$ 303 repeated}

%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal/303-long-2.tsv};
%\addlegendentry{745+795  $T_\text{B}$: RMSE = 2.37 K MAX = 4.58 K}

\addplot [color=tud10a, dashed]
  table[]{tiks/ROM-signal/303-long-3.tsv};
\addlegendentry{ROM745 $T_\text{B}$: RMSE = 2.27 K}% MAX = 6.69 K}

%\addplot [color=black, dashed]
%  table[]{tiks/ROM-signal/303-long-4.tsv};
%\addlegendentry{$\text{r2rel05hostctatb745303longrom.TemperatureKPoint00010}_\text{r}\text{om RMSE = 4.14 K MAX = 11.38 K}$}



\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/312-input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=260,
xmax=460,
xlabel style={font=\color{white!15!black}},
xlabel={u(k-1)},
ymin=265.1925,
ymax=477.75,
ylabel style={font=\color{white!15!black}},
ylabel={y(k-1)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, line width=1.2pt, only marks, mark=x, mark options={solid, mycolor1}]
  table[]{tiks/ROM-signal/312-input-1.tsv};
\addlegendentry{312-a4nl473h300t1400}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\node[fill=white, below right, align=left, draw=black]
at (rel axis cs:0.16,0.846) {L = 89.21  Lmean = 0.32};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/312-win.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=260,
ymax=460,
label style={font=\footnotesize},
ylabel={$T\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.08,0.96)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black,]
  table[]{tiks/ROM-signal/312-win-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 312}

\addplot [color=tud2a, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, tud2a}]
  table[]{tiks/ROM-signal/312-win-2.tsv};
\addlegendentry{$T_{\text{B}}$ 312}
%\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{31.8}{K}$  \\ $\text{RMSE}=\SI{1.10}{K}$}; %Cv 0.32 std(Tb)=31.8K RMSE(AP15)=1.10K
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/351-loose.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
%
\begin{tikzpicture}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=270,
ymax=480,
label style={font=\footnotesize},
ylabel={$T\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.08,0.97)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/351-loose-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 351}
\addplot [color=tud2a, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, tud2a}]
%\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, black}]
  table[]{tiks/ROM-signal/351-loose-2.tsv};
\addlegendentry{$T_\text{B}$ 351}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{17.7}{K}$  \\ $\text{RMSE}=\SI{9.60}{K}$};

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/371-medium-good.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
%
\begin{tikzpicture}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=270,
ymax=480,
ylabel style={font=\color{white!15!black}},
%title={ID 371},
%ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.08,0.97)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/371-medium-good-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 371}

\addplot [color=tud3ai, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, tud3ai}]
  table[]{tiks/ROM-signal/371-medium-good-2.tsv};
\addlegendentry{$T_\text{B}$ 371}
%\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{14.6}{K}$  \\ $\text{RMSE}=\SI{6.41}{K}$};

%\node[fill=white, below right, align=right, draw=black,anchor=south west, font=\tiny]
%at (rel axis cs:0.02,0.02)  {371 -- Cv=0.29 std($T_\text{B}$)=\SI{14.6}{K}  \\ RMSE(AP15)$=\SI{6.41}{K}$};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/553-win.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=260,
ymax=460,
%title={ID 553},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.08,0.96)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/553-win-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 553}

\addplot [color=tud2a, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, tud3ai}]
  table[]{tiks/ROM-signal/553-win-2.tsv};
\addlegendentry{$T_{\text{B}}$ 553}
%\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{22.6}{K}$  \\ $\text{RMSE}=\SI{1.05}{K}$};%-Cv 0.31  Std(Tb)= 22.6K  RMSE(AP15)=1.05K
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/555-loose.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
%
\begin{tikzpicture}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=270,
ymax=480,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.08,0.97)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black,]
  table[]{tiks/ROM-signal/555-loose-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 555}

\addplot [color=tud2a, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, tud10a}]
  table[]{tiks/ROM-signal/555-loose-2.tsv};
\addlegendentry{$T_{\text{B}}$ 555}
%\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{19.7}{K}$  \\ $\text{RMSE}=\SI{8.52}{K}$};
%\node[fill=white, below right, align=right, draw=black,anchor=south west, font=\tiny]
%at (rel axis cs:0.02,0.02)  {555--Cv 0.41 Std 19.7 RMSE(AP15)=8.52K};
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/745-win.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=260,
ymax=460,
%title={ID 745},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.96)},anchor=north east,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/745-win-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 745}

\addplot [color=tud2a, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, tud10a}]
  table[]{tiks/ROM-signal/745-win-2.tsv};
\addlegendentry{$T_{\text{B}}$ 745}
%\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{26.2}{K}$  \\ $\text{RMSE}=\SI{1.05}{K}$}; %;Cv 0.27 Std(Tb)= 26.2K RMSE(AP15)=1.05K
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/778-input-combine.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}%[trim axis left]

\begin{axis}[%
xmin=275,
xmax=395,
ylabel style={font=\color{white!15!black}},
ylabel={$T_\text{oven}$ / K},
ymin=279,
ymax=480,
ylabel style={font=\color{white!15!black}},
%tick label style={font=\scriptsize},
%label style={font=\scriptsize},
xlabel={$T_\text{B}$ / K},
label style={font=\footnotesize},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black},
%legend style={at={(0.00,1.02)},anchor=south west, legend cell align=left, align=left, draw=white!15!black,row sep=-3pt},
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-3pt}, %,inner sep=1pt,
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [mark repeat=2,mark phase=1,only marks , mark=diamond*, mark options={mark size=0.6pt,solid, black}]
  table[x=tb, y=tov]{tiks/ROM-signal/778-input-1.tsv};
\addlegendentry{778 (step)}

\addplot [color=tud9c, line width=0.2pt, mark repeat=1,mark phase=1,only marks, mark=triangle*, mark options={mark size=0.7pt, solid, tud3ai,rotate=180}]
   table[x=tb, y=tov]{tiks/ROM-signal/782-input-1.tsv};
\addlegendentry{782 (sine)}


\addplot [color=tud2a, only marks, mark repeat=2,mark phase=1,mark=oplus*,mark options={mark size=0.5pt, tud2a}]
  table[x=tb, y=tov]{tiks/ROM-signal/1077-input-1-mod.tsv};
  \addlegendentry{1077 (sinAPRBS)}
  
\addplot [color=tud2a, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.7pt, mygrey}]
   table[x=tb, y=tov]{tiks/ROM-signal/745-input-1-old.tsv};
\addlegendentry{745 (APRBS)}






\end{axis}


\end{tikzpicture}%

==> tiks/ROM-signal/795-win-MS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=260,
ymax=460,
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black,]
  table[]{tiks/ROM-signal/795-win-MS-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 795}

\addplot [color=tud10a, only marks, mark=square, mark options={mark size=0.5pt,solid, mygrey}]
  table[]{tiks/ROM-signal/795-win-MS-2.tsv};
\addlegendentry{$T_{\text{B}}$ 795}

%\addplot [color=mycolor2, line width=0.7pt]
%  table[]{tiks/ROM-signal/795-win-MS-3.tsv};
%\addlegendentry{$\text{796-m9t1400 - T}_{\text{oven}}\text{ / K}$}
%
%\addplot [color=mycolor3, line width=0.7pt]
%  table[]{tiks/ROM-signal/795-win-MS-4.tsv};
%\addlegendentry{$\text{796-m9t1400 - T}_\text{b}\text{ / K}$}

%\addplot [color=mycolor4, line width=0.7pt]
%  table[]{tiks/ROM-signal/795-win-MS-5.tsv};
%\addlegendentry{$\text{797-m7t1400 - T}_{\text{oven}}\text{ / K}$}
%
%\addplot [color=black, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/795-win-MS-6.tsv};
%\addlegendentry{$\text{797-m7t1400 - T}_\text{b}\text{ / K}$}
%\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{18.0}{K}$  \\ $\text{RMSE}=\SI{2.04}{K}$};%v = 2.41 stdTb=17.97 RMSE 2.04
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/819-loose-MS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=270,
ymax=480,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=white!15!black,row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/819-loose-MS-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 819}

\addplot [color=tud10a, only marks, mark=o, mark options={mark size=0.5pt,solid, mygrey}]
  table[]{tiks/ROM-signal/819-loose-MS-2.tsv};
\addlegendentry{$T_{\text{B}}$ 819}
%\legend{}
\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.781]
at (rel axis cs:0.98,0.02)  {$\text{STD}(T_\text{B})=\SI{21.7}{K}$  \\ $\text{RMSE}=\SI{7.20}{K}$};

%\node[fill=white, below right, align=right, draw=black,anchor=south west, font=\tiny]
%at (rel axis cs:0.02,0.02)  {819--Cv = 2.37 std($T_\text{B}$)=21.71K RMSE(AP15)=\SI{7.20}{K} };
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Best5-Bars-Final2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor2}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor4}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}

\begin{axis}[%
bar shift auto,
xmin=0.509090909090909,
xmax=6.49090909090909,
xtick={1,2,3,4,5,6},
xticklabels={{SingleStep},{AP15},{sinAP15},{SingleSine},{MS15},{Mixed}},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE / K},
label style={font=\footnotesize},
axis background/.style={fill=white},
legend style={at={(0.99,0.97)},anchor=north east,legend cell align=left, align=left, draw=white!15!black, row sep=-1.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar, bar width=0.145,  fill opacity=0.7,fill=mycolor1, draw=black, area legend,line width=0.3pt] table[] {tiks/ROM-signal/Best5-Bars-Final2-1.tsv};
\addplot[forget plot,  fill opacity=0.4,color=white!15!black] table[] {tiks/ROM-signal/Best5-Bars-Final2-2.tsv};
\addlegendentry{Best 5 MS Schroeder}

\addplot[ybar,  fill opacity=0.7,bar width=0.145, fill=tud3ai, draw=black, area legend,line width=0.3pt] table[] {tiks/ROM-signal/Best5-Bars-Final2-3.tsv};
\addplot[forget plot, color=white!15!black] table[] {tiks/ROM-signal/Best5-Bars-Final2-4.tsv};
\addlegendentry{Best 5 MS}

\addplot[ybar,  fill opacity=0.7,bar width=0.145, fill=mycolor3, draw=black, area legend,line width=0.3pt] table[] {tiks/ROM-signal/Best5-Bars-Final2-5.tsv};
\addplot[forget plot, color=white!15!black] table[] {tiks/ROM-signal/Best5-Bars-Final2-6.tsv};
\addlegendentry{Best 5 sinAPRBS}

\addplot[ybar,  fill opacity=0.7,bar width=0.145, fill=mycolor4, draw=black, area legend,line width=0.3pt] table[] {tiks/ROM-signal/Best5-Bars-Final2-7.tsv};
\addplot[forget plot, color=white!15!black] table[] {tiks/ROM-signal/Best5-Bars-Final2-8.tsv};
\addlegendentry{Best 5 APRBS}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Best5APRBS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=480,
ylabel style={font=\color{white!15!black}},
ylabel={ $T_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east, row sep=-1pt, inner sep=1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/Best5APRBS-1.tsv};
\addlegendentry{$\text{298}$}

\addplot [color=mycolor1, ]
  table[]{tiks/ROM-signal/Best5APRBS-2.tsv};
\addlegendentry{$\text{312}$}

\addplot [color=mycolor2, ]
  table[]{tiks/ROM-signal/Best5APRBS-3.tsv};
\addlegendentry{$\text{553}$}

\addplot [color=mycolor3, ]
  table[]{tiks/ROM-signal/Best5APRBS-4.tsv};
\addlegendentry{$\text{745}$}

\addplot [color=mycolor4, ]
  table[]{tiks/ROM-signal/Best5APRBS-5.tsv};
\addlegendentry{$\text{762}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Best5MS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=440,
ylabel style={font=\color{white!15!black}},
ylabel={$T_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east, row sep=-1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/Best5MS-1.tsv};
\addlegendentry{795}

\addplot [color=mycolor1, ]
  table[]{tiks/ROM-signal/Best5MS-2.tsv};
\addlegendentry{797}

\addplot [color=mycolor2, ]
  table[]{tiks/ROM-signal/Best5MS-3.tsv};
\addlegendentry{810}

\addplot [color=mycolor3, ]
  table[]{tiks/ROM-signal/Best5MS-4.tsv};
\addlegendentry{823}

\addplot [color=mycolor4, ]
  table[]{tiks/ROM-signal/Best5MS-5.tsv};
\addlegendentry{831}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Best5MSSchroed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=485,
ylabel style={font=\color{white!15!black}},
ylabel={ $T_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east, row sep=-1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/Best5MSSchroed-1.tsv};
\addlegendentry{1038}

\addplot [color=mycolor1, ]
  table[]{tiks/ROM-signal/Best5MSSchroed-2.tsv};
\addlegendentry{1040}

\addplot [color=mycolor2, ]
  table[]{tiks/ROM-signal/Best5MSSchroed-3.tsv};
\addlegendentry{1041}

\addplot [color=mycolor3, ]
  table[]{tiks/ROM-signal/Best5MSSchroed-4.tsv};
\addlegendentry{1044}

\addplot [color=mycolor4, ]
  table[]{tiks/ROM-signal/Best5MSSchroed-5.tsv};
\addlegendentry{1046}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Best5sinAPRBSslowtrue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=480,
ylabel style={font=\color{white!15!black}},
ylabel={ $T_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east, row sep=-1pt, inner sep=1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/Best5sinAPRBSslowtrue-1.tsv};
\addlegendentry{1078}

\addplot [color=mycolor1, ]
  table[]{tiks/ROM-signal/Best5sinAPRBSslowtrue-2.tsv};
\addlegendentry{1082}

\addplot [color=mycolor2, ]
  table[]{tiks/ROM-signal/Best5sinAPRBSslowtrue-3.tsv};
\addlegendentry{1083}

\addplot [color=mycolor3, ]
  table[]{tiks/ROM-signal/Best5sinAPRBSslowtrue-4.tsv};
\addlegendentry{1085}

\addplot [color=mycolor4, ]
  table[]{tiks/ROM-signal/Best5sinAPRBSslowtrue-5.tsv};
\addlegendentry{1087}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/MSChi15-histTb2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=281,
xmax=370,
%xlabel style={font=\color{white!15!black}},
xlabel={$T_\text{B}\text{ / K}$},
ymin=0,
ymax=0.07,
label style={font=\footnotesize},
ylabel={Probability / -},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
 y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    } ,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/MSChi15-histTb2-1.tsv};
\addlegendentry{$T_\text{B}$}

%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, line width=0pt,draw=black, area legend] table[] {tiks/ROM-signal/MSChi15-histTb2-2.tsv};
%\addlegendentry{Tmean}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] ttable[] {tiks/ROM-signal/MSChi15-histTb2-3.tsv};
\addlegendentry{MEDIAN($T_\text{B}$)}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/MSChi15-histTin2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=290,
xmax=480.0,
xlabel={$T_{\text{oven}}\text{ / K}$},
ymin=0,
ymax=0.07,
label style={font=\footnotesize},
ylabel={Probability / -},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
 y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    }, 
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend]  table[] {tiks/ROM-signal/MSChi15-histTin2-1.tsv};
\addlegendentry{$T_\text{oven}$}

%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[] {tiks/ROM-signal/MSChi15-histTin2-2.tsv};
%\addlegendentry{Tinmean}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/MSChi15-histTin2-3.tsv};
\addlegendentry{MEDIAN($T_\text{oven}$)}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/RabelerCube-Set3-Valid.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1210,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=380,
ylabel style={font=\color{white!15!black}},
ylabel={$T$ / K},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend style={at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-1pt,inner sep=1pt},
legend style={nodes={scale=0.8, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, black,mark size=1.8pt}]
  table[]{tiks/ROM-signal/RabelerCube-Set3-Valid-1.tsv};
\addlegendentry{Experiment $T_\text{A}$}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, black,mark size=1.4pt}]
  table[]{tiks/ROM-signal/RabelerCube-Set3-Valid-2.tsv};
\addlegendentry{Experiment $T_\text{B}$}


\addplot [color=black]
  table[]{tiks/ROM-signal/RabelerCube-Set3-Valid-3.tsv};
\addlegendentry{Simulation $T_\text{A}$}

\addplot [color=tud2a]
  table[]{tiks/ROM-signal/RabelerCube-Set3-Valid-4.tsv};
\addlegendentry{Simulation $T_\text{B}$}
%\node[fill=white, below right, align=right, draw=black,anchor=north east, font=\tiny]
%at (rel axis cs:0.98,0.98)  {Eval: AP15\\R(AP) = 0.33};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/Time-const778-sine782.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.00000,0.60392,0.40392}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}%[trim axis left]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=10,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=480,
ylabel style={font=\color{white!15!black}},
ylabel={$T$ / K},
axis background/.style={fill=white},
label style={font=\footnotesize},
%tick label style={font=\scriptsize},
%label style={font=\scriptsize},
%legend style={at={(0.00,1.02)},anchor=south west, legend cell align=left, align=left, draw=white!15!black,row sep=-3pt},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, row sep=-3pt,inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{tiks/ROM-signal/Time-const778-sine782-1.tsv};
\addlegendentry{$T_\text{oven}$ 778}

\addplot [mark repeat=2,mark phase=1,only marks ,mark=diamond*, mark options={mark size=0.6pt,solid, black}]
  table[]{tiks/ROM-signal/Time-const778-sine782-2.tsv};
\addlegendentry{$T_\text{B}$ 778}

\addplot [color=tud3ai]
  table[]{tiks/ROM-signal/Time-const778-sine782-3.tsv};
\addlegendentry{$T_\text{oven}$ 782}

\addplot [color=tud9c, line width=0.2pt, mark repeat=2,mark phase=1,only marks, mark=triangle*, mark options={mark size=0.7pt, solid, tud3ai,rotate=180}]
  table[]{tiks/ROM-signal/Time-const778-sine782-4.tsv};
\addlegendentry{$T_\text{B}$ 782}

\end{axis}


\end{tikzpicture}%

==> tiks/ROM-signal/Time-sinAPRBS745-Intro.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}%[trim axis left]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=480,
ylabel style={font=\color{white!15!black}},
ylabel={$T$ / K},
axis background/.style={fill=white},
%tick label style={font=\scriptsize},
label style={font=\footnotesize},
legend style={at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, row sep=-2pt,inner sep=1pt},
%legend style={at={(0.00,1.02)},anchor=south west, legend cell align=left, align=left, draw=white!15!black,row sep=-3pt},
width = \fwidth, 
 height = \fheight 
]


%\addplot [color=mycolor2, line width=0.7pt]
%  table[]{tiks/ROM-signal/Time-sinAPRBS745.-3.tsv};
%\addlegendentry{$\text{1056-sr5nl473h300t1400id745 T}_{\text{in}}$}

%\addplot [color=mycolor3, line width=0.7pt]
%  table[]{tiks/ROM-signal/Time-sinAPRBS745.-4.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}



\addplot [color=black]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-1.tsv};
\addlegendentry{ $T_{\text{oven}}$ 745}

\addplot [color=black,dashed,]% only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, mygrey}
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-2.tsv};
\addlegendentry{$T_\text{B}\text{ 745}$}

%\addplot [color=tud2a]
%  table[]{tiks/ROM-signal/Time-sinAPRBS745.-5.tsv};
%\addlegendentry{$T_{\text{oven}}$ 1077}

%\addplot [color=tud2a, only marks, mark repeat=4,mark phase=1,mark=oplus*,mark options={solid,mark size=0.4pt, tud2a}]
%  table[]{tiks/ROM-signal/Time-sinAPRBS745.-6.tsv};
%\addlegendentry{$\text{T}_\text{B}\text{ 1077}$}

\addplot [color=mygrey, ]
  table[]{tiks/ROM-signal/351-loose-1.tsv};
\addlegendentry{$T_{\text{oven}}$ 351}
\addplot [color=mygrey,dashed ]
%\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, black}]
  table[]{tiks/ROM-signal/351-loose-2.tsv};
\addlegendentry{$T_\text{B}$ 351}

%\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.75]
%at (rel axis cs:0.98,0.02)  {351:$\mathrm{Cv}=0.45 \,\textsc{Std}(T_\text{B})=\SI{17.7}{K}$  \\ $\text{RMSE}(\mathrm{AP15})=\SI{9.60}{K}$};

\end{axis}


\end{tikzpicture}%

==> tiks/ROM-signal/Time-sinAPRBS745-sinstudy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}%[trim axis left]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=445,
ylabel style={font=\color{white!15!black}},
ylabel={$T / \text{ K}$},
axis background/.style={fill=white},
%tick label style={font=\scriptsize},
label style={font=\footnotesize},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, row sep=-2pt},
%legend style={at={(0.00,1.02)},anchor=south west, legend cell align=left, align=left, draw=white!15!black,row sep=-3pt},
width = \fwidth, 
 height = \fheight 
]






\addplot [color=black]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-1.tsv};
\addlegendentry{ $T_{\text{oven}}$ 745}

\addplot [color=black, dashed] %, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.5pt, mygrey}
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-2.tsv};
\addlegendentry{$T_\text{B}\text{ 745}$}


\addplot [color=tud10a,]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-3.tsv};
\addlegendentry{$T_{\text{oven}}$ 1056}

\addplot [color=tud10a, dashed]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-4.tsv};
\addlegendentry{$T_\text{B}\text{ 1056}$}

\addplot [color=tud2a]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-5.tsv};
\addlegendentry{$T_{\text{oven}}$ 1077}

\addplot [color=tud2a, dashed] %only marks, mark repeat=4,mark phase=1,mark=oplus*,mark options={solid,mark size=0.4pt, tud2a}
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-6.tsv};
\addlegendentry{$T_\text{B}\text{ 1077}$}

%\addplot [color=black, ]
%  table[]{tiks/ROM-signal/351-loose-1.tsv};
%\addlegendentry{$T_{\text{oven}}$ 351}
%\addplot [color=tud3ai, ]
%%\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, black}]
%  table[]{tiks/ROM-signal/351-loose-2.tsv};
%\addlegendentry{$T_\text{B}$ 351}

%\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.75]
%at (rel axis cs:0.98,0.02)  {351:$\mathrm{Cv}=0.45 \,\textsc{Std}(T_\text{B})=\SI{17.7}{K}$  \\ $\text{RMSE}(\mathrm{AP15})=\SI{9.60}{K}$};

\end{axis}


\end{tikzpicture}%

==> tiks/ROM-signal/Time-sinAPRBS745.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}%[trim axis left]
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=480,
ylabel style={font=\color{white!15!black}},
ylabel={$T$ / K},
label style={font=\footnotesize},
axis background/.style={fill=white},
%tick label style={font=\scriptsize},
%label style={font=\scriptsize},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, row sep=-3pt,inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
%legend style={at={(0.00,1.02)},anchor=south west, legend cell align=left, align=left, draw=white!15!black,row sep=-3pt},
width = \fwidth, 
 height = \fheight 
]


%\addplot [color=mycolor2, line width=0.7pt]
%  table[]{tiks/ROM-signal/Time-sinAPRBS745.-3.tsv};
%\addlegendentry{$\text{1056-sr5nl473h300t1400id745 T}_{\text{in}}$}

%\addplot [color=mycolor3, line width=0.7pt]
%  table[]{tiks/ROM-signal/Time-sinAPRBS745.-4.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}



\addplot [color=mygrey]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-1.tsv};
\addlegendentry{ $T_{\text{oven}}$ 745}

\addplot [color=tud2a, only marks,mark repeat=2,mark phase=1,mark=diamond*,mark options={solid,mark size=0.7pt, mygrey}]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-2.tsv};
\addlegendentry{$T_\text{B}\text{ 745}$}

\addplot [color=tud2a]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-5.tsv};
\addlegendentry{$T_{\text{oven}}$ 1077}

\addplot [color=tud2a, only marks, mark repeat=4,mark phase=1,mark=oplus*,mark options={solid,mark size=0.5pt, tud2a}]
  table[]{tiks/ROM-signal/Time-sinAPRBS745.-6.tsv};
\addlegendentry{$T_\text{B}\text{ 1077}$}

%\addplot [color=black, ]
%  table[]{tiks/ROM-signal/351-loose-1.tsv};
%\addlegendentry{$T_{\text{oven}}$ 351}
%\addplot [color=tud3ai, ]
%%\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, black}]
%  table[]{tiks/ROM-signal/351-loose-2.tsv};
%\addlegendentry{$T_\text{B}$ 351}

%\node[fill=white, below right, align=right, draw=black,anchor=south east, font=\tiny,scale=0.75]
%at (rel axis cs:0.98,0.02)  {351:$\mathrm{Cv}=0.45 \,\textsc{Std}(T_\text{B})=\SI{17.7}{K}$  \\ $\text{RMSE}=\SI{9.60}{K}$};

\end{axis}


\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-1050AP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=369,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Temperature  T}_\text{b}\text{ / K}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050AP-1.tsv};
%\addlegendentry{$\text{1050-  T}_{\text{in}}$}

\addplot [color=mygrey,forget plot ]
  table[]{tiks/ROM-signal/TimeEval-1050AP-2.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=1,forget plot]
  table[]{tiks/ROM-signal/TimeEval-1050AP-3.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}


\addplot [color=black, dashdotted,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-1050AP-5.tsv};
\addlegendentry{745 $T_\text{A}$: RMSE = 0.4 K}%  MAX = 1.3 K}


\addplot [color=black, dashed,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-1050AP-4.tsv};
\addlegendentry{745 $T_\text{B}$: RMSE = 0.6 K}%  MAX = 1.6 K}






\addplot [color=tud10a, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-1050AP-9.tsv};
\addlegendentry{351 $T_\text{A}$: RMSE = 7.2 K}%  MAX = 8.2 K}

\addplot [color=tud10a]
  table[]{tiks/ROM-signal/TimeEval-1050AP-8.tsv};
\addlegendentry{351 $T_\text{B}$: RMSE = 5.2 K}%  MAX = 6.2 K}



%\addplot [color=tud3ai, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-1050AP-6.tsv};
%\addlegendentry{778 $T_\text{A}$: RMSE = 37.0 K  MAX = 57.4 K}
%
%
%\addplot [color=tud3ai]
%  table[]{tiks/ROM-signal/TimeEval-1050AP-7.tsv};
%\addlegendentry{778 $T_\text{B}$: RMSE = 30.0 K  MAX = 44.5 K}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.152,0.797) {351 MAPE = 6.8 \% RMSE = 7.2 K  MAX = 8.2 K\\MAPE = 5.0 \% RMSE = 5.2 K  MAX = 6.2 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.15,0.865) {745 MAPE = 0.2 \% RMSE = 0.4 K  MAX = 1.3 K\\MAPE = 0.4 \% RMSE = 0.6 K  MAX = 1.6 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.154,0.732) {778 MAPE = 30.7 \% RMSE = 37.0 K  MAX = 57.4 K\\MAPE = 25.8 \% RMSE = 30.0 K  MAX = 44.5 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-1050sines-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=465,
ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, row sep=-2pt,inner sep=0.5pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black]
  table[]{tiks/ROM-signal/TimeEval-1050sines-1.tsv};
\addlegendentry{$\text{1050 } T_{\text{oven}}$}

%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-2.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-3.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
%
%\addplot [color=mycolor2, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-4.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-1050- }
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-5.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-1050- }
%
%\addplot [color=mycolor3, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-6.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-1050- }
%
%\addplot [color=mycolor2, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-7.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-1050- }
%
%\addplot [color=mycolor3, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-8.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-1050- }
%
%\addplot [color=mycolor2, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-9.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-1050- }

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.148,0.609) {782 MAPE = 1.0 \% RMSE = 1.4 K  MAX = 3.2 K\\MAPE = 0.8 \% RMSE = 1.0 K  MAX = 1.9 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.15,0.722) {819 MAPE = 3.8 \% RMSE = 6.0 K  MAX = 16.4 K\\MAPE = 2.7 \% RMSE = 4.3 K  MAX = 11.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.144,0.826) {795 MAPE = 0.5 \% RMSE = 0.6 K  MAX = 1.3 K\\MAPE = 0.3 \% RMSE = 0.4 K  MAX = 1.0 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-1050sines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=367,
ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}$},
axis background/.style={fill=white},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-1050sines-1.tsv};
%\addlegendentry{$\text{1050-  T}_{\text{in}}$}

\addplot [color=mygrey,forget plot ]
  table[]{tiks/ROM-signal/TimeEval-1050sines2-2.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a,forget plot]
  table[]{tiks/ROM-signal/TimeEval-1050sines2-3.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}


\addplot [color=black, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-1050sines2-9.tsv};
\addlegendentry{795 $T_\text{A}$: RMSE = 0.6 K}%  MAX = 1.3 K}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal/TimeEval-1050sines2-8.tsv};
\addlegendentry{795 $T_\text{B}$: RMSE = 0.4 K}%  MAX = 1.0 K}

%\addplot [color=tud10a, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-4.tsv};
%\addlegendentry{782 $T_\text{A}$: RMSE = 1.4 K  MAX = 3.2 K}
%
%\addplot [color=tud10a, ]
%  table[]{tiks/ROM-signal/TimeEval-1050sines2-5.tsv};
%\addlegendentry{782 $T_\text{B}$: RMSE = 1.0 K  MAX = 1.9 K}

\addplot [color=tud3ai, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-1050sines2-7.tsv};
\addlegendentry{819 $T_\text{A}$: RMSE = 6.0 K}%  MAX = 16.4 K}

\addplot [color=tud3ai]
  table[]{tiks/ROM-signal/TimeEval-1050sines2-6.tsv};
\addlegendentry{819 $T_\text{B}$: RMSE = 4.3 K}%  MAX = 11.7 K}






\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.148,0.609) {782 MAPE = 1.0 \% RMSE = 1.4 K  MAX = 3.2 K\\MAPE = 0.8 \% RMSE = 1.0 K  MAX = 1.9 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.15,0.722) {819 MAPE = 3.8 \% RMSE = 6.0 K  MAX = 16.4 K\\MAPE = 2.7 \% RMSE = 4.3 K  MAX = 11.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.144,0.826) {795 MAPE = 0.5 \% RMSE = 0.6 K  MAX = 1.3 K\\MAPE = 0.3 \% RMSE = 0.4 K  MAX = 1.0 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-303AP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=369,
ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Oven Temperature  T}_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={303  vs r2-rel05-hos-tctatb745-303 },
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
%        legend image post style={mark=*},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,forget plot ]
  table[]{tiks/ROM-signal/TimeEval-303AP-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=1,forget plot]
  table[]{tiks/ROM-signal/TimeEval-303AP-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}
\addplot [color=black, dashdotted,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-303AP-3.tsv};
\addlegendentry{745 $T_\text{A}$: RMSE = 0.8 K}%  MAX = 2.4 K}

\addplot [color=black, dashed,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-303AP-4.tsv};
\addlegendentry{745 $T_\text{B}$: RMSE = 0.9 K}%  MAX = 1.7 K}

%\addplot [color=mycolor4, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303AP-5.tsv};
%\addlegendentry{$\text{303  T}_{\text{in}}$}

\addplot [color=tud10a, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-303AP-6.tsv};
\addlegendentry{351 $T_\text{A}$: RMSE = 6.9 K}%  MAX = 9.1 K}

\addplot [color=tud10a]
  table[]{tiks/ROM-signal/TimeEval-303AP-7.tsv};
\addlegendentry{351 $T_\text{B}$: RMSE = 5.1 K}%  MAX = 6.7 K}



%\addplot [color=tud3ai, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-303AP-9.tsv};
%\addlegendentry{778 $T_\text{A}$: RMSE = 37.6 K  MAX = 67.6 K}
%
%\addplot [color=tud3ai]
%  table[]{tiks/ROM-signal/TimeEval-303AP-8.tsv};
%\addlegendentry{778 $T_\text{B}$: RMSE = 31.1 K  MAX = 56.3 K}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.163,0.848) {745 MAPE = 0.6 \% RMSE = 0.8 K  MAX = 2.4 K\\MAPE = 0.7 \% RMSE = 0.9 K  MAX = 1.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.161,0.801) {351 MAPE = 6.5 \% RMSE = 6.9 K  MAX = 9.1 K\\MAPE = 4.9 \% RMSE = 5.1 K  MAX = 6.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.16,0.757) {778 MAPE = 30.1 \% RMSE = 37.6 K  MAX = 67.6 K\\MAPE = 25.6 \% RMSE = 31.1 K  MAX = 56.3 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-303sines-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=460,
ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Oven Temperature  T}_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={303  vs r2-rel05-hos-tctatb745-303 },
legend style={at={(0.02,0.98)},anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, row sep=-2pt,inner sep=1pt},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-1.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-2.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}

\addplot [color=black]
  table[]{tiks/ROM-signal/TimeEval-303sines-3.tsv};
\addlegendentry{$\text{303 } T_{\text{oven}}$}

%\addplot [color=blue, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-4.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-303 }
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-5.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-303 }
%
%\addplot [color=mycolor4, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-6.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-303 }
%
%\addplot [color=mycolor5, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-7.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-303 }
%
%\addplot [color=mycolor5, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-8.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-303 }
%
%\addplot [color=mycolor4, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-9.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-303 }

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.165,0.705) {782MAPE = 0.6 \% RMSE = 0.7 K  MAX = 1.1 K\\MAPE = 1.0 \% RMSE = 1.3 K  MAX = 4.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.161,0.848) {795 MAPE = 1.2 \% RMSE = 1.7 K  MAX = 4.9 K\\MAPE = 0.7 \% RMSE = 1.0 K  MAX = 3.0 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.159,0.781) {819 MAPE = 1.5 \% RMSE = 1.9 K  MAX = 3.4 K\\MAPE = 1.4 \% RMSE = 1.6 K  MAX = 3.8 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-303sines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.75294,0.75294,0.75294}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor5}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=367,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Oven Temperature  T}_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={303  vs r2-rel05-hos-tctatb745-303 },
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,forget plot ]
  table[]{tiks/ROM-signal/TimeEval-303sines-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a,forget plot]
  table[]{tiks/ROM-signal/TimeEval-303sines-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}
%\addplot [color=mycolor2, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-303sines-3.tsv};
%\addlegendentry{$\text{303  T}_{\text{in}}$}



\addplot [color=black, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-303sines-7.tsv};
\addlegendentry{795 $T_\text{A}$: RMSE = 1.7 K}%   MAX = 4.9 K}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal/TimeEval-303sines-6.tsv};
\addlegendentry{795 $T_\text{B}$: RMSE = 1.0 K}%   MAX = 3.0 K}



%\addplot [color=tud10a, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-303sines-5.tsv};
%\addlegendentry{782 $T_\text{A}$: RMSE = 0.7 K  MAX = 1.1 K}
%
%\addplot [color=tud10a, ]
%  table[]{tiks/ROM-signal/TimeEval-303sines-4.tsv};
%\addlegendentry{782 $T_\text{B}$: RMSE = 1.3 K  MAX = 4.7 K}
%







\addplot [color=tud3ai, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-303sines-8.tsv};
\addlegendentry{819 $T_\text{A}$: RMSE = 1.9 K}%   MAX = 3.4 K}

\addplot [color=tud3ai]
  table[]{tiks/ROM-signal/TimeEval-303sines-9.tsv};
\addlegendentry{819 $T_\text{B}$: RMSE = 1.6 K}%   MAX = 3.8 K}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.165,0.705) {782MAPE = 0.6 \% RMSE = 0.7 K  MAX = 1.1 K\\MAPE = 1.0 \% RMSE = 1.3 K  MAX = 4.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.161,0.848) {795 MAPE = 1.2 \% RMSE = 1.7 K  MAX = 4.9 K\\MAPE = 0.7 \% RMSE = 1.0 K  MAX = 3.0 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.159,0.781) {819 MAPE = 1.5 \% RMSE = 1.9 K  MAX = 3.4 K\\MAPE = 1.4 \% RMSE = 1.6 K  MAX = 3.8 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-703AP-Intro1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=465,
ylabel style={font=\color{white!15!black}},
ylabel={$T\text{ / K}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
%label style={font=\scriptsize},
%title={703  vs r2-rel05-hos-tctatb782-703 },
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, row sep=-2pt,inner sep=1pt},
%legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]

\addplot [color=black, ]
  table[]{tiks/ROM-signal/TimeEval-703AP-5.tsv};
\addlegendentry{$T_{\text{oven}}$ 703 (test signal)}


%\addplot [color=mygrey,forget plot ]
%  table[]{tiks/ROM-signal/TimeEval-703AP-1.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=1]
  table[]{tiks/ROM-signal/TimeEval-703AP-2.tsv};
\addlegendentry{$T_\text{B}$ 703 (test signal)}
%\legend{}

%\addplot [color=black, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-703AP-4.tsv};
%\addlegendentry{745 $T_\text{A}$: RMSE = 0.5 K  MAX = 1.1 K}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal/TimeEval-703AP-3.tsv};
\addlegendentry{ROM745 $T_\text{B}$: RMSE = 0.7 K} % MAX = 1.6 K







%\addplot [color=tud10a, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-703AP-9.tsv};
%\addlegendentry{351 $T_\text{A}$: RMSE = 18.1 K  MAX = 24.4 K}

\addplot [color=mygrey,dashed]
  table[]{tiks/ROM-signal/TimeEval-703AP-8.tsv};
\addlegendentry{ROM351 $T_\text{B}$: RMSE = 13.5 K} %  MAX = 18.1 K


%\addplot [color=tud3ai, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-703AP-6.tsv};
%\addlegendentry{778 $T_\text{A}$: RMSE = 19.2 K  MAX = 52.8 K}

%\addplot [color=tud3ai]
%    table[]{tiks/ROM-signal/TimeEval-703AP-7.tsv};
%\addlegendentry{778 $T_\text{B}$: RMSE = 17.7 K  MAX = 49.2 K}
%
%\addplot [color=tud3ai]
%  table[]{tiks/ROM-signal/TimeEval-703sines-8.tsv};
%\addlegendentry{819 $T_\text{B}$: RMSE = 7.9 K  MAX = 11.8 K}

\end{axis}


\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.139,0.863) {745MAPE = 0.3 \% RMSE = 0.5 K  MAX = 1.1 K\\MAPE = 0.5 \% RMSE = 0.7 K  MAX = 1.6 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.137,0.779) {778MAPE = 13.4 \% RMSE = 19.2 K  MAX = 52.8 K\\MAPE = 12.4 \% RMSE = 17.7 K  MAX = 49.2 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.143,0.822) {351MAPE = 16.7 \% RMSE = 18.1 K  MAX = 24.4 K\\MAPE = 12.7 \% RMSE = 13.5 K  MAX = 18.1 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-703AP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor3}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=369,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Temperature  T}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={703  vs r2-rel05-hos-tctatb782-703 },
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
label style={font=\footnotesize},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,forget plot ]
  table[]{tiks/ROM-signal/TimeEval-703AP-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a, opacity=1,forget plot]
  table[]{tiks/ROM-signal/TimeEval-703AP-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}

\addplot [color=black, dashdotted,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-703AP-4.tsv};
\addlegendentry{745 $T_\text{A}$: RMSE = 0.5 K}%  MAX = 1.1 K}

\addplot [color=black, dashed,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-703AP-3.tsv};
\addlegendentry{745 $T_\text{B}$: RMSE = 0.7 K}%  MAX = 1.6 K}



%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703AP-5.tsv};
%\addlegendentry{$\text{703  T}_{\text{in}}$}



\addplot [color=tud10a, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-703AP-9.tsv};
\addlegendentry{351 $T_\text{A}$: RMSE = 18.1 K}%  MAX = 24.4 K}

\addplot [color=tud10a]
  table[]{tiks/ROM-signal/TimeEval-703AP-8.tsv};
\addlegendentry{351 $T_\text{B}$: RMSE = 13.5 K}%  MAX = 18.1 K}


%\addplot [color=tud3ai, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-703AP-6.tsv};
%\addlegendentry{778 $T_\text{A}$: RMSE = 19.2 K  MAX = 52.8 K}
%
%\addplot [color=tud3ai]
%    table[]{tiks/ROM-signal/TimeEval-703AP-7.tsv};
%\addlegendentry{778 $T_\text{B}$: RMSE = 17.7 K  MAX = 49.2 K}

\end{axis}


\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.139,0.863) {745MAPE = 0.3 \% RMSE = 0.5 K  MAX = 1.1 K\\MAPE = 0.5 \% RMSE = 0.7 K  MAX = 1.6 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.137,0.779) {778MAPE = 13.4 \% RMSE = 19.2 K  MAX = 52.8 K\\MAPE = 12.4 \% RMSE = 17.7 K  MAX = 49.2 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.143,0.822) {351MAPE = 16.7 \% RMSE = 18.1 K  MAX = 24.4 K\\MAPE = 12.7 \% RMSE = 13.5 K  MAX = 18.1 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-703sines-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=460,
ylabel style={font=\color{white!15!black}},
%ylabel={$\text{Temperature  T}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={703  vs r2-rel05-hos-tctatb782-703 },
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, row sep=-2pt,inner sep=0.5pt},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-1.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-2.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
%
%\addplot [color=mycolor4, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-3.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-703 }
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-4.tsv};
%\addlegendentry{r2-rel05-hos-tctatb782-703 }
%
\addplot [color=black]
  table[]{tiks/ROM-signal/TimeEval-703sines-5.tsv};
\addlegendentry{$\text{703 } T_{\text{oven}}$}
%
%\addplot [color=mycolor3, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-6.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-703 }
%
%\addplot [color=mycolor4, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-7.tsv};
%\addlegendentry{r2-rel05-hos-tctatb795-703 }
%
%\addplot [color=mycolor3, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-8.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-703 }
%
%\addplot [color=mycolor4, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-9.tsv};
%\addlegendentry{r2-rel05-hos-tctatb819-703 }

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.137,0.711) {782MAPE = 2.5 \% RMSE = 2.7 K  MAX = 3.8 K\\MAPE = 3.6 \% RMSE = 4.1 K  MAX = 6.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.136,0.778) {819MAPE = 8.7 \% RMSE = 9.6 K  MAX = 14.5 K\\MAPE = 7.5 \% RMSE = 7.9 K  MAX = 11.8 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.138,0.848) {795MAPE = 1.0 \% RMSE = 1.2 K  MAX = 2.1 K\\MAPE = 1.8 \% RMSE = 1.9 K  MAX = 2.9 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-703sines.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.65098,0.00000,0.51765}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=367,
ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
%ylabel={$\text{Temperature  T}\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={703  vs r2-rel05-hos-tctatb782-703 },
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,forget plot ]
  table[]{tiks/ROM-signal/TimeEval-703sines-1.tsv};
\addlegendentry{$\text{T}_\text{a}\text{ / K}$}

\addplot [color=tud2a,forget plot]
  table[]{tiks/ROM-signal/TimeEval-703sines-2.tsv};
\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
\legend{}


\addplot [color=black, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-703sines-7.tsv};
\addlegendentry{795 $T_\text{A}$: RMSE = 1.2 K}% MAX = 2.1 K}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal/TimeEval-703sines-6.tsv};
\addlegendentry{795 $T_\text{B}$: RMSE = 1.9 K}%  MAX = 2.9 K}

%\addplot [color=tud10a, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-703sines-3.tsv};
%\addlegendentry{782 $T_\text{A}$: RMSE = 2.7 K  MAX = 3.8 K}
%
%\addplot [color=tud10a, ]
%  table[]{tiks/ROM-signal/TimeEval-703sines-4.tsv};
%\addlegendentry{782 $T_\text{B}$: RMSE = 4.1 K  MAX = 6.7 K}

%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-703sines-5.tsv};
%\addlegendentry{$\text{703  T}_{\text{in}}$}


\addplot [color=tud3ai, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-703sines-9.tsv};
\addlegendentry{819 $T_\text{A}$: RMSE = 9.6 K}%  MAX = 14.5 K}

\addplot [color=tud3ai]
  table[]{tiks/ROM-signal/TimeEval-703sines-8.tsv};
\addlegendentry{819 $T_\text{B}$: RMSE = 7.9 K}%  MAX = 11.8 K}



\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.137,0.711) {782MAPE = 2.5 \% RMSE = 2.7 K  MAX = 3.8 K\\MAPE = 3.6 \% RMSE = 4.1 K  MAX = 6.7 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.136,0.778) {819MAPE = 8.7 \% RMSE = 9.6 K  MAX = 14.5 K\\MAPE = 7.5 \% RMSE = 7.9 K  MAX = 11.8 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.138,0.848) {795MAPE = 1.0 \% RMSE = 1.2 K  MAX = 2.1 K\\MAPE = 1.8 \% RMSE = 1.9 K  MAX = 2.9 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-840AP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=369,
ylabel style={font=\color{white!15!black}},
ylabel={$T\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={840-sr3nl473h300t1400 vs r2-rel05-hos-tctatb778-840-sr3nl473h300t1400},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey,forget plot ]
  table[]{tiks/ROM-signal/TimeEval-840AP-1.tsv};
\addlegendentry{Sig840 $T_\text{A}$}

\addplot [color=tud2a, opacity=1,forget plot]
  table[]{tiks/ROM-signal/TimeEval-840AP-2.tsv};
\addlegendentry{Sig840 $T_\text{B}$}
\legend{}



\addplot [color=black, dashdotted,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-840AP-7.tsv};
\addlegendentry{745 $T_\text{A}$: RMSE = 0.3 K}%  MAX = 0.5 K}

\addplot [color=black, dashed,line width=0.8pt]
  table[]{tiks/ROM-signal/TimeEval-840AP-6.tsv};
\addlegendentry{745 $T_\text{B}$: RMSE = 0.3 K}%  MAX = 0.6 K}



%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840AP-5.tsv};
%\addlegendentry{$\text{840-sr3nl473h300t1400 - T}_{\text{oven}}\text{ / K}$}



\addplot [color=tud10a, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-840AP-9.tsv};
\addlegendentry{351 $T_\text{A}$: RMSE = 19.2 K}%  MAX = 26.5 K}

\addplot [color=tud10a]
  table[]{tiks/ROM-signal/TimeEval-840AP-8.tsv};
\addlegendentry{351 $T_\text{B}$: RMSE = 14.3 K}%  MAX = 20.8 K}


%\addplot [color=tud3ai, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-840AP-3.tsv};
%\addlegendentry{778 $T_\text{A}$: RMSE = 20.5 K  MAX = 54.4 K}
%
%\addplot [color=tud3ai]
%  table[]{tiks/ROM-signal/TimeEval-840AP-4.tsv};
%\addlegendentry{778 $T_\text{B}$: RMSE = 18.4 K  MAX = 46.0 K}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.139,0.689) {778MAPE = 13.4 \% RMSE = 20.5 K  MAX = 54.4 K\\MAPE = 12.4 \% RMSE = 18.4 K  MAX = 46.0 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.138,0.774) {351 MAPE = 17.7 \% RMSE = 19.2 K  MAX = 26.5 K\\MAPE = 13.4 \% RMSE = 14.3 K  MAX = 20.8 K};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.14,0.858) {745MAPE = 0.2 \% RMSE = 0.3 K  MAX = 0.5 K\\MAPE = 0.2 \% RMSE = 0.3 K  MAX = 0.6 K};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-840sines2-Kopie.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=460,
ylabel style={font=\color{white!15!black}},
ylabel={$T\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.02,0.97)},anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, row sep=-2pt,inner sep=0.5pt},
width = \fwidth, 
 height = \fheight 
]
%\addplot [color=black, line width=0.7pt] %white!80!black
%  table[]{tiks/ROM-signal/TimeEval-840sines-1.tsv};
%\addlegendentry{$\text{T}_\text{a}\text{ / K}$}
%
%\addplot [color=mycolor1, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-2.tsv};
%\addlegendentry{$\text{T}_\text{b}\text{ / K}$}
%
\addplot [color=black]
  table[]{tiks/ROM-signal/TimeEval-840sines-3.tsv};
\addlegendentry{840 $T_{\text{oven}}$}

%\addplot [color=mygrey, ]
%  table[]{tiks/ROM-signal/TimeEval-840sines-1dummy.tsv};
%\addlegendentry{$T_\text{A}$}
%
%\addplot [color=tud2a, opacity=0.65]
%  table[]{tiks/ROM-signal/TimeEval-840sines-2dummy.tsv};
%\addlegendentry{$T_\text{B}$}

%\addplot [color=mycolor2, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-4.tsv};
%\addlegendentry{ROM795 $T_\text{a}$: RMSE = 1.3 K  MAX = 2.5 K}
%
%\addplot [color=mycolor3, dashed, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-5.tsv};
%\addlegendentry{ROM795 $T_\text{b}$: RMSE = 2.0 K  MAX = 2.9 K}
%
%\addplot [color=mycolor2, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-6.tsv};
%\addlegendentry{$\text{ROM782 T}_\text{a}$}
%
%\addplot [color=mycolor3, dotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-7.tsv};
%\addlegendentry{$\text{ROM782 T}_\text{b}$}
%
%\addplot [color=mycolor2, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-8.tsv};
%\addlegendentry{$\text{ROM819 }\text{T}_\text{a}\text{: MAPE = 9.0 \% RMSE = 10.3 K }$} %MAX = 16.2 K
%
%\addplot [color=mycolor3, dashdotted, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-9.tsv};
%\addlegendentry{$\text{ROM819 T}_\text{b}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.142,0.781) {$\text{819 T}_\text{a}\text{: MAPE = 9.0 \% RMSE = 10.3 K  MAX = 16.2 K}$\\$\text{819 T}_\text{b}\text{: MAPE = 7.8 \% RMSE = 8.5 K  MAX = 13.7 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.858) {$\text{795 T}_\text{a}\text{: MAPE = 1.1 \% RMSE = 1.3 K  MAX = 2.5 K}$\\$\text{795 T}_\text{b}\text{: MAPE = 1.8 \% RMSE = 2.0 K  MAX = 2.9 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.71) {$\text{782 T}_\text{a}\text{: MAPE = 2.6 \% RMSE = 2.8 K  MAX = 4.2 K}$\\$\text{782 T}_\text{b}\text{: MAPE = 3.9 \% RMSE = 4.5 K  MAX = 7.1 K}$};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/TimeEval-840sines2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor5}{rgb}{1.00000,0.84314,0.00000}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=278,
ymax=367,
ylabel style={font=\color{white!15!black}},
ylabel={$T\text{ / K}$},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={\#840 Sines},
legend style={at={(0.5,1.02)},anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight 
]
\addplot [color=mygrey, forget plot]
  table[]{tiks/ROM-signal/TimeEval-840sines-1.tsv};
\addlegendentry{$T_\text{A}$}

\addplot [color=tud2a, opacity=1,forget plot]
  table[]{tiks/ROM-signal/TimeEval-840sines-2.tsv};
\addlegendentry{$T_\text{B}$}
\legend{}
%\addplot [color=black, line width=0.7pt]
%  table[]{tiks/ROM-signal/TimeEval-840sines-3.tsv};
%\addlegendentry{$\text{T}_{\text{oven}}\text{ / K}$}

\addplot [color=black, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-840sines-4.tsv};
\addlegendentry{795 $T_\text{A}$: RMSE = 1.3 K}%  MAX = 2.5 K}

\addplot [color=black, dashed]
  table[]{tiks/ROM-signal/TimeEval-840sines-5.tsv};
\addlegendentry{795 $T_\text{B}$: RMSE = 2.0 K}%   MAX = 2.9 K}

%\addplot [color=tud10a, dashdotted]
%  table[]{tiks/ROM-signal/TimeEval-840sines-6.tsv};
%\addlegendentry{782 $T_\text{A}$: RMSE = 2.8 K  MAX = 4.2 K}
%
%\addplot [color=tud10a]
%  table[]{tiks/ROM-signal/TimeEval-840sines-7.tsv};
%\addlegendentry{782 $T_\text{B}$: RMSE = 4.5 K  MAX = 7.1 K}

\addplot [color=tud3ai, dashdotted]
  table[]{tiks/ROM-signal/TimeEval-840sines-8.tsv};
\addlegendentry{819 $T_\text{A}$: RMSE = 10.3 K}%   MAX = 16.2 K} %MAX = 16.2 K

\addplot [color=tud3ai]
  table[]{tiks/ROM-signal/TimeEval-840sines-9.tsv};
\addlegendentry{819 $T_\text{B}$: RMSE = 8.5 K}%   MAX = 13.7 K}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.142,0.781) {$\text{819 T}_\text{a}\text{: MAPE = 9.0 \% RMSE = 10.3 K  MAX = 16.2 K}$\\$\text{819 T}_\text{b}\text{: MAPE = 7.8 \% RMSE = 8.5 K  MAX = 13.7 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.858) {$\text{795 T}_\text{a}\text{: MAPE = 1.1 \% RMSE = 1.3 K  MAX = 2.5 K}$\\$\text{795 T}_\text{b}\text{: MAPE = 1.8 \% RMSE = 2.0 K  MAX = 2.9 K}$};
%\node[fill=white, below right, align=left, draw=black]
%at (rel axis cs:0.141,0.71) {$\text{782 T}_\text{a}\text{: MAPE = 2.6 \% RMSE = 2.8 K  MAX = 4.2 K}$\\$\text{782 T}_\text{b}\text{: MAPE = 3.9 \% RMSE = 4.5 K  MAX = 7.1 K}$};
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/boxrms-745-iqr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.22895,
xmax=8.5,
ymin=0,
ymax=0.15,
axis background/.style={fill=white},
 title style={yshift=-1.8ex,},
ylabel={Probability / -},
%title={IQR},
xlabel={IQR / K},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight ,
 ytick={0,0.1},
yticklabels={{0,0.1}}
% y tick label style={
%        /pgf/number format/.cd,
%            fixed,
%            fixed zerofill,
%            precision=2,
%        /tikz/.cd
%    }
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-14.tsv};
\addlegendentry{data1}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-15.tsv};
\addlegendentry{data2}
\legend{}
\end{axis}


\end{tikzpicture}%

==> tiks/ROM-signal/boxrms-745-mape.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}



\begin{axis}[%
xmin=-0.205,
xmax=4.305,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
% title style={yshift=-1.8ex,},
ylabel={Probability / -},
%title={MAPE},
xlabel={MAPE / \%},
label style={font=\footnotesize},
legend style={at={(0.98,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, row sep=-2pt,inner sep=1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-6.tsv};
\addlegendentry{ROM745}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-7.tsv};
\addlegendentry{ROM351}
\legend{}
\end{axis}

\end{tikzpicture}%

==> tiks/ROM-signal/boxrms-745-max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}



\begin{axis}[%
xmin=-0.551550000000002,
xmax=19.04055,
ymin=0,
ymax=0.25,
axis background/.style={fill=white},
 title style={yshift=-1.8ex,},
ylabel={Probability / -},
%title={MAX},
xlabel={MAX / K},
label style={font=\footnotesize},
legend style={at={(0.99,0.98)},anchor=north east, legend cell align=left, align=left, draw=white!15!black,row sep=-1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-3.tsv};
\addlegendentry{ROM745}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-4.tsv};
\addlegendentry{ROM351}
%\legend{}
\end{axis}

\end{tikzpicture}%

==> tiks/ROM-signal/boxrms-745-median.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
xmin=-1.5125,
xmax=14.1625,
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
 title style={yshift=-1.8ex,},
ylabel={Probability / -},
%title={MEDIAN},
xlabel={MEDIAN / K},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-11.tsv};
\addlegendentry{data1}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-12.tsv};
\addlegendentry{data2}
\legend{}
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/boxrms-745-r2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
xmin=0.59675,
xmax=1.02025,
ymin=0,
ymax=1,
axis background/.style={fill=white},
 title style={yshift=-1.8ex,},
ylabel={Probability / -},
%title={$\text{R}^2$},
xlabel={$\text{R}^2$ / -},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-8.tsv};
\addlegendentry{data1}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-9.tsv};
\addlegendentry{data1}
\legend{}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/boxrms-745-rms.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=-0.675000000000001,
xmax=14.175,
ymin=0,
ymax=0.35,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={RMSE},
% title style={yshift=-1.8ex,},
ylabel={Probability / -},
xlabel={RMSE / K},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight ,
% y tick label style={
%        /pgf/number format/.cd,
%            fixed,
%            fixed zerofill,
%            precision=2,
%        /tikz/.cd
%    }
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-1.tsv};
\addlegendentry{745}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/boxrms-745combo-2.tsv};
\addlegendentry{351}
\legend{}
\end{axis}

\end{tikzpicture}%

==> tiks/ROM-signal/chosen15-sinAPRBSvsAPRBSnew.tex <==
\begin{table}[htbp]
\scriptsize
\centering
 \caption{Mean error measures of 15 APRBS ROMs and their transformed fast and slow sinAPRBS ROMs.} 
 \begin{tabular}{llll} \toprule 
& APRBS & sinAPRBS (fast) & sinAPRBS (slow) \\ 
\midrule 
RMSE / K & 1.63 & 2.32 & 2.90 \\ 
MAPE / - & 0.38 & 0.58 & 0.67 \\ 
MAX / K & 3.91 & 4.79 & 6.22 \\ 
%MAE & 1.25 & 1.89 & 2.24 \\ 
%STD & 1.27 & 1.63 & 2.19 \\ 
MEDIAN / K & 0.15 & 0.48 & 0.14 \\ 
%MEAN & 0.37 & 0.66 & 0.34 \\ 
IQR / K & 1.64 & 2.46 & 3.36 \\ 
$\text{R}^2$ / - & 0.99 & 0.97 & 0.94 \\ 
\bottomrule 
 \label{tab:sinAPRBSstudy} \end{tabular}
\end{table}

==> tiks/ROM-signal/chosenAllA4-histTb2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=281,
xmax=370,
ymin=0,
ymax=0.07,
axis background/.style={fill=white},
title style={font=\bfseries},
xlabel style={font=\color{white!15!black}},
xlabel={$T_\text{B}\text{ / K}$},
%ylabel style={font=\color{white!15!black}},
label style={font=\footnotesize},
ylabel={Probability / -},
%title={All Tb and Tmean signals binwidth=1},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
%axis x line*=bottom,
%axis y line*=left,
legend style={at={(0.005,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, row sep=-2pt},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenAllA4-histTb2-1.tsv};
\addlegendentry{$T_\text{B}$}

%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[] {tiks/ROM-signal/chosenAllA4-histTb2-2.tsv};
%\addlegendentry{Tmean}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenAllA4-histTb2-3.tsv};
\addlegendentry{MEDIAN($T_\text{B}$)}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/chosenAllA4-histTin2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=290,
xmax=480.0,
ymin=0,
ymax=0.07,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\text{oven}}\text{ / K}$},
ylabel style={font=\color{white!15!black}},
ylabel={Probability / -},
axis background/.style={fill=white},
title style={font=\bfseries},
label style={font=\footnotesize},
%title={All Tins and Tinmean Tinmed signals binwidth=1},
%axis x line*=bottom,
%axis y line*=left,
%legend style={at={(0.995,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.995,0.98)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, row sep=-2pt,inner sep=1pt},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
width = \fwidth, 
 height = \fheight 
]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black, line width = 0pt, area legend] table[] {tiks/ROM-signal/chosenAllA4-histTin2-1.tsv};
%\addlegendentry{Tins}
%
%%\addlegendentry{Tinmean}
%
%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, line width = 0pt, area legend] table[] {tiks/ROM-signal/chosenAllA4-histTin2-2.tsv};
%\addlegendentry{Tinmed}

\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenAllA4-histTin2b-1.tsv};
\addlegendentry{$T_\text{oven}$}

%\addlegendentry{Tinmean}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenAllA4-histTin2b-2.tsv};
\addlegendentry{MEDIAN($T_\text{oven}$)}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/chosenMsChi15opt-Toven.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=490,
ylabel style={font=\color{white!15!black}},
ylabel={ $T_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east, row sep=-1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-1.tsv};
\addlegendentry{793}

\addplot [color=mycolor1, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-2.tsv};
\addlegendentry{796}

\addplot [color=mycolor2, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-3.tsv};
\addlegendentry{808}

\addplot [color=mycolor3, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-4.tsv};
\addlegendentry{818}

\addplot [color=mycolor4, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-5.tsv};
\addlegendentry{819}

\addplot [color=black, dashed, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-6.tsv};
\addlegendentry{820}

\addplot [color=mycolor1, dashed, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-7.tsv};
\addlegendentry{822}

\addplot [color=mycolor2, dashed, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-8.tsv};
\addlegendentry{825}

\addplot [color=mycolor3, dashed, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-9.tsv};
\addlegendentry{826}

\addplot [color=mycolor4, dashed, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-10.tsv};
\addlegendentry{829}

\addplot [color=black, dashdotted, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-11.tsv};
\addlegendentry{1042}

\addlegendentry{1043}

\addplot [color=mycolor2, dashdotted, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-12.tsv};
\addlegendentry{1045}

\addplot [color=mycolor3, dashdotted, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-13.tsv};
\addlegendentry{1047}

\addplot [color=mycolor4, dashdotted, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-14.tsv};
\addlegendentry{1051}

\addplot [color=black, dashdotted, ]
  table[]{tiks/ROM-signal/chosenMsChi15opt-Toven-15.tsv};
\addlegendentry{1044}
%\legend{}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/chosenSinAPRBS15-histTb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=281,
xmax=370,
ymin=0,
ymax=0.07,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={All Tb and Tmed signals binwidth=1},
axis x line*=bottom,
axis y line*=left,
xlabel={ $T_B$ / K},
label style={font=\footnotesize},
ylabel={Probability / -},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenSinAPRBS15-histTb-1.tsv};
\addlegendentry{$T_\text{B}$}

%\addlegendentry{Tmean}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenSinAPRBS15-histTb-2.tsv};
\addlegendentry{MEDIAN($T_\text{B}$)}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/chosenSinAPRBS15-histTin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=290,
xmax=480.0,
ymin=0,
ymax=0.071,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={All Tins},
xlabel={ $T_\text{oven}$ / K},
ylabel={Probability / -},
label style={font=\footnotesize},
%xlabel={$T_\text{oven}$},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight,
 y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    } 
]
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend]  table[] {tiks/ROM-signal/chosenSinAPRBS15-histTin-1.tsv};
\addlegendentry{$T_\text{oven}$}

%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[] {tiks/ROM-signal/chosenSinAPRBS15-histTin-2.tsv};
%\addlegendentry{Tinmean}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenSinAPRBS15-histTin-3.tsv};
\addlegendentry{MEDIAN($T_\text{oven}$)}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/chosenTb15-Toven.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=279,
ymax=475,
ylabel style={font=\color{white!15!black}},
ylabel={ $T_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east, row sep=-1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-1.tsv};
\addlegendentry{ 313 }

\addplot [color=mycolor1, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-2.tsv};
\addlegendentry{ 320 }

\addplot [color=mycolor2, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-3.tsv};
\addlegendentry{ 344 }

\addplot [color=mycolor3, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-4.tsv};
\addlegendentry{ 378 }

\addplot [color=mycolor4, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-5.tsv};
\addlegendentry{ 383 }

\addplot [color=black, dashed, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-6.tsv};
\addlegendentry{ 407 }

\addplot [color=mycolor1, dashed, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-7.tsv};
\addlegendentry{ 412 }

\addplot [color=mycolor2, dashed, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-8.tsv};
\addlegendentry{ 415 }

\addplot [color=mycolor3, dashed, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-9.tsv};
\addlegendentry{ 461 }

\addplot [color=mycolor4, dashed, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-10.tsv};
\addlegendentry{ 462 }

\addplot [color=black, dotted, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-11.tsv};
\addlegendentry{ 466 }

\addplot [color=mycolor1, dotted, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-12.tsv};
\addlegendentry{ 467 }

\addplot [color=mycolor2, dotted, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-13.tsv};
\addlegendentry{ 474 }

\addplot [color=mycolor3, dotted, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-14.tsv};
\addlegendentry{ 508 }

\addplot [color=mycolor4, dotted, ]
  table[]{tiks/ROM-signal/chosenTb15-Toven-15.tsv};
\addlegendentry{ 528 }

\end{axis}


\end{tikzpicture}%

==> tiks/ROM-signal/chosenTb15-histTb2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=281,
xmax=370,
xlabel style={font=\color{white!15!black}},
xlabel={$T_\text{B}\text{ / K}$},
ymin=0,
ymax=0.07,
label style={font=\footnotesize},
%ylabel style={font=\color{white!15!black}},
ylabel={Probability / -},
axis background/.style={fill=white},
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\addplot[ybar interval, fill=tud2a, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenTb15-histTb2-1.tsv};
%\addlegendentry{Tbs}

%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, area legend] table[] {tiks/ROM-signal/chosenTb15-histTb2-2.tsv};
%\addlegendentry{Tmean}

\addplot[ybar interval, fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenTb15-histTb2-3.tsv};
%\addlegendentry{Tmed}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/chosenTb15-histTin2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=290,
xmax=480,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\text{oven}}\text{ / K}$},
ymin=0,
ymax=0.07,
ylabel style={font=\color{white!15!black}},
ylabel={Probability / -},
label style={font=\footnotesize},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
    x tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=0,
        /tikz/.cd
    },
 height = \fheight 
]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.6, draw=black,line width=0pt, area legend] table[] {tiks/ROM-signal/chosenTb15-histTin2-1.tsv};
%\addlegendentry{Tins}
%
%%\addlegendentry{Tinmean}
%
%\addplot[ybar interval, fill=mycolor2, fill opacity=0.6, draw=black, line width=0pt,area legend] table[] {tiks/ROM-signal/chosenTb15-histTin2-2.tsv};
%\addlegendentry{Tinmed}

\addplot[ybar interval,  fill=black, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenTb15-histTin3-1.tsv};
%\addlegendentry{$T_\text{oven}$}

%\addlegendentry{Tinmean}

\addplot[ybar interval,fill=mygrey, fill opacity=0.6, draw=black, area legend, line width=0.3pt] table[] {tiks/ROM-signal/chosenTb15-histTin3-2.tsv};
%\addlegendentry{median($T_\text{oven}$)}

\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/looser-input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
ymin=275,
ymax=480,
label style={font=\footnotesize},
ylabel={$T_{\text{oven}}$ / K},
xmin=278,
xmax=373,
xlabel={$T_{\text{B}}$ / K},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, row sep=-1pt, inner sep=1pt},
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight ,
  xtick={280,320,360},
xticklabels={{280,320,360}}
]
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, tud2a}]
 table[x=tb, y=tov]{tiks/ROM-signal/looser-input-2.tsv};
\addlegendentry{351 Cv = 0.45}

\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black,tud3ai}]
 table[x=tb, y=tov]{tiks/ROM-signal/looser-input-1.tsv};
\addlegendentry{371 Cv = 0.29}

\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, tud10a}]
 table[x=tb, y=tov]{tiks/ROM-signal/looser-input-3.tsv};
\addlegendentry{555 Cv = 0.41}

\addplot [color=tud10a, only marks, mark=o, mark options={mark size=0.5pt,solid, mygrey}]
 table[x=tb, y=tov]{tiks/ROM-signal/819-input-1.tsv};
\addlegendentry{819 Cv = 2.37}


\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/sinAPRBSoldChi15-Toven.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.61176,0.85490}%
\definecolor{mycolor2}{rgb}{0.65098,0.00000,0.51765}%
\definecolor{mycolor3}{rgb}{0.96078,0.63922,0.00000}%
\definecolor{mycolor4}{rgb}{0.75294,0.75294,0.75294}%
%
\begin{tikzpicture}
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{axis}[%
xmin=0,
xmax=1400,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ / s},
ymin=250,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={ $T_{\text{oven}}\text{ / K}$},
axis background/.style={fill=white},
label style={font=\footnotesize},
legend style={legend cell align=left, align=left, draw=white!15!black,legend pos=outer north east,row sep=-1pt},
width = \fwidth, 
 height = \fheight 
]
\addplot [color=black, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-1.tsv};
\addlegendentry{$\text{835}$}

\addplot [color=mycolor1, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-2.tsv};
\addlegendentry{$\text{851}$}

\addplot [color=mycolor2, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-3.tsv};
\addlegendentry{$\text{853}$}

\addplot [color=mycolor3, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-4.tsv};
\addlegendentry{$\text{861}$}

\addplot [color=mycolor4, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-5.tsv};
\addlegendentry{$\text{868}$}

\addplot [color=black, dashed, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-6.tsv};
\addlegendentry{$\text{873}$}

\addplot [color=mycolor1, dashed, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-7.tsv};
\addlegendentry{$\text{874}$}

\addplot [color=mycolor2, dashed, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-8.tsv};
\addlegendentry{$\text{888}$}

\addplot [color=mycolor3, dashed, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-9.tsv};
\addlegendentry{$\text{899}$}

\addplot [color=mycolor4, dashed, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-10.tsv};
\addlegendentry{$\text{902}$}

\addplot [color=black, dashdotted, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-11.tsv};
\addlegendentry{$\text{905}$}

\addplot [color=mycolor1, dashdotted, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-12.tsv};
\addlegendentry{$\text{906}$}

\addplot [color=mycolor2, dashdotted, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-13.tsv};
\addlegendentry{$\text{917}$}

\addplot [color=mycolor3, dashdotted, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-14.tsv};
\addlegendentry{$\text{919}$}

\addplot [color=mycolor4, dashdotted, ]
  table[]{tiks/ROM-signal/sinAPRBSoldChi15-Toven-15.tsv};
\addlegendentry{$\text{927}$}

\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%

==> tiks/ROM-signal/winner-input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
ymin=260,
ymax=460,
ylabel={$T_{\text{oven}}$ / K},
xmin=278,
xmax=373,
label style={font=\footnotesize},
xlabel={$T_{\text{B}}$ / K},
axis background/.style={fill=white},
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, row sep=-1pt,inner sep=1pt},
legend style={nodes={scale=1.0, transform shape}}, 
legend style={nodes={scale=0.781, transform shape}}, 
width = \fwidth, 
 height = \fheight ,
   xtick={280,320,360},
xticklabels={{280,320,360}}
]
\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, tud2a}]
 table[x=tb, y=tov]{tiks/ROM-signal/winner-input-3.tsv};
\addlegendentry{312 Cv = 0.32}

\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black,tud3ai}]
  table[x=tb, y=tov]{tiks/ROM-signal/winner-input-2.tsv};
\addlegendentry{553 Cv = 0.31}

\addplot [color=mycolor1, only marks, mark=diamond*, mark options={solid,mark size=0.5pt, fill=black, tud10a}]
  table[x=tb, y=tov]{tiks/ROM-signal/winner-input-1.tsv};
\addlegendentry{745 Cv = 0.27}


\addplot [color=tud10a, only marks, mark=square, mark options={mark size=0.5pt,solid, mygrey}]
  table[x=tb, y=tov]{tiks/ROM-signal/795-input-1.tsv};
\addlegendentry{795 Cv = 2.41}
%\legend{}
\end{axis}

\begin{axis}[%
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={only marks},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
width = \fwidth, 
 height = \fheight 
]
\end{axis}
\end{tikzpicture}%
